The Guesswork of Ordered Statistics Decoding: Guesswork Complexity and Decoder Design

This paper investigates guesswork over ordered statistics and formulates the achievable guesswork complexity of ordered statistics decoding (OSD) in binary additive white Gaussian noise (AWGN) channels. The achievable guesswork complexity is defined as the number of test error patterns (TEPs) processed by OSD immediately upon finding the correct codeword estimate. The paper first develops a new upper bound for guesswork over independent sequences by partitioning them into Hamming shells and applying H\"older's inequality. This upper bound is then extended to ordered statistics, by constructing the conditionally independent sequences within the ordered statistics sequences. Next, we apply these bounds to characterize the statistical moments of the OSD guesswork complexity. We show that the achievable guesswork complexity of OSD at maximum decoding order can be accurately approximated by the modified Bessel function, which increases exponentially with code dimension. We also identify a guesswork complexity saturation threshold, where increasing the OSD decoding order beyond this threshold improves error performance without further raising the achievable guesswork complexity. Finally, the paper presents insights on applying these findings to enhance the design of OSD decoders.

==> Figure/Arikan_exmp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Sequence length $n$},
ymode=log,
ymin=1,
ymax=1e11,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
8	44.3723209678601\\
12	295.575354210657\\
16	1968.9028680748\\
20	13115.3644872242\\
24	87364.7900167555\\
28	581959.162637588\\
32	3876578.50391318\\
36	25822878.7547421\\
40	172012785.632743\\
44	1145821064.41956\\
48	7632606534.67178\\
};
\addlegendentry{Arikan's upper bound, Eq. \eqref{Equ::Arikan:upper:optimal}}


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
8	24.0972744487952\\
12	191.47986480107\\
16	1551.27857944387\\
20	12805.4333678437\\
24	106806.188285465\\
28	895585.447673489\\
32	7573116.493138\\
36	64458817.9820575\\
40	551520931.822786\\
44	4739166305.74067\\
48	40868999374.7302\\
};
\addlegendentry{Hamming subset bound, Eq. \eqref{equ::Newbound:XnYn:binary}}

\addplot [color= black, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
8	17.733\\
12	136.89\\
16	1053.502\\
20	8491.173\\
24	83521.7385\\
28	663693.649\\
};
\addlegendentry{Simulation, suboptimal guesswork}



\addplot [color= black, mark=triangle, mark size = 1.5pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
8	9.157\\
12	50.8242\\
16	299.3594\\
20	1785.109\\
24  1.1624e+04\\
};
\addlegendentry{Simulation, optimal guesswork}



\addplot [color=mycolor2]
  table[row sep=crcr]{%
8	6.77939159698189\\
12	31.7216969091128\\
16	162.849054982894\\
20	882.420389278883\\
24	4953.90716678868\\
28	28516.057948199\\
32	167232.951063732\\
36	994974.829676656\\
40	5988075.64413965\\
44	36377031.9057176\\
48	222712851.464128\\
};
\addlegendentry{Arikan's lower bound, Eq. \eqref{equ::Arikan::lowerbound}}

\end{axis}
\end{tikzpicture}%

==> Figure/Arikan_exmp_BSC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=60,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Sequence length $n$},
ymode=log,
ymin=1,
ymax=10000000000,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={$\mathbb{E} [G^*(X^n|Y^n)]$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=red]
  table[row sep=crcr]{%
8	18.070456001469\\
12	76.816350094069\\
16	326.541380101027\\
20	1388.10647456831\\
24	5900.75164177457\\
28	25083.716974041\\
32	106629.272918283\\
36	453274.203932708\\
40	1926839.58473847\\
44	8190871.55876689\\
48	34818869.9379053\\
52	148012784.116381\\
56	629192857.233791\\
60	2674658503.02999\\
64	11369801843.0818\\
};
\addlegendentry{Arikan's upper bound \eqref{Equ::Arikan:upper:optimal}}

\addplot [color= black, mark=triangle, mark size = 1.5pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
8	3.7434\\
12	12.4548\\
16	44.987\\
20	169.532633333333\\
24	645.629833333333\\
28	2688.5404\\
32	11081.5566333333\\
36	39713.0891\\
40	196539.9829\\
};
\addlegendentry{Simulation, optimal guesswork}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
8	2.76088099287671\\
12	8.24407360300983\\
16	27.0084197775885\\
20	93.3937792458827\\
24	334.594472693414\\
28	1229.10467385049\\
32	4599.91406388503\\
36	17464.9940519101\\
40	67076.7649340383\\
44	260040.249984264\\
48	1015984.48359725\\
52	3995631.38553349\\
56	15802416.8999697\\
60	62801876.7051961\\
64	250649162.976181\\
};
\addlegendentry{Arikan's lower bound \eqref{equ::Arikan::lowerbound}}

\end{axis}

\end{tikzpicture}%

==> Figure/Comp_vs_Pb_fix_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=10,
ymax=100000000000000,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small, align=center},
ylabel={Upper bound of \black{guesswork} complexity\\ for OSD achieving MLD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, fill opacity=0.5, text opacity=1, anchor=north west ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]

\addplot [color=black]
  table[row sep=crcr]{%
1280	77857047532281.8\\
1163	35861936641554.7\\
1066	21645328206120.9\\
984	10320625413200.9\\
914	6559149301324.75\\
853	3172758146740.17\\
800	2107875156476.73\\
752	1011317943236.71\\
711	702112190344.723\\
673	332584357431.456\\
640	239324157403.321\\
609	170588941252.601\\
581	81057737227.6379\\
556	60229646427.5602\\
533	44819712892.9608\\
512	21095115965.9153\\
492	16076501692.6233\\
474	12360645489.8032\\
457	9478680578.93256\\
441	4388588312.33664\\
426	3446169539.38697\\
412	2709059538.62587\\
400	2177321614.41481\\
387	967034166.112076\\
376	790190511.351333\\
365	638178206.239857\\
355	519964017.348142\\
345	418938192.981444\\
336	184549007.421789\\
328	155707884.42312\\
320	130311346.872926\\
312	108104624.939685\\
304	88857622.4786478\\
297	74240014.7619206\\
290	31487494.5502064\\
284	27151727.2687409\\
278	23266609.143391\\
272	19804323.522902\\
266	16744150.3087857\\
261	14472004.1720057\\
256	12441941.7036558\\
250	4964820.86050513\\
246	4430321.43716655\\
241	3822108.11275372\\
237	3380938.99102168\\
232	2882888.25415946\\
228	2525833.24783912\\
224	2202518.62624084\\
220	1911488.24235721\\
216	1650383.58523151\\
213	1472827.06189373\\
209	588014.399047412\\
206	529834.795268991\\
203	475952.95498668\\
200	426081.812043394\\
196	365758.763196736\\
193	324795.554715148\\
191	299445.003262698\\
188	264203.567195264\\
185	232178.408902438\\
182	203182.752350635\\
180	185437.997954478\\
177	71426.7781383778\\
175	65847.2544971058\\
172	58073.051505591\\
170	53265.1815813837\\
168	48745.5795565295\\
166	44509.5201646585\\
164	40550.9812009242\\
162	36855.485773367\\
160	33416.5889099403\\
158	30214.4958799383\\
156	27249.423444133\\
154	24503.1105731982\\
152	21973.9714806704\\
150	19640.8712588883\\
148	17505.591734631\\
147	7120.93715451841\\
145	6454.14546013201\\
143	5832.31668077599\\
142	5537.95707360504\\
140	4980.0355025432\\
139	4716.39455148328\\
137	4219.38751048221\\
136	3985.05804961464\\
134	3545.13138200185\\
133	3339.27815465506\\
131	2953.27763753802\\
130	2772.96016829546\\
129	2600.60348787127\\
128	2436.61802221463\\
126	2131.70614649451\\
125	1990.52379635865\\
124	1855.89003444248\\
123	1728.8531346208\\
121	1494.00323858281\\
120	602.790246888269\\
119	567.775028887494\\
118	534.06498021673\\
117	501.762936966909\\
116	470.787248877144\\
115	441.144494501453\\
114	412.835550454371\\
113	385.788467856069\\
112	360.005344804933\\
111	335.422911151651\\
110	312.04301104543\\
109	289.861445031946\\
108	268.770397487661\\
107	248.819853042355\\
106	229.955515680521\\
105	212.169203575072\\
104	195.373416472938\\
104	195.373416472938\\
103	179.56506413217\\
102	164.734580014784\\
101	150.808368281463\\
100	137.779377036625\\
100	137.779377036625\\
99	125.634184203094\\
98	114.286158078719\\
97	103.749003129956\\
96	44.5916293396152\\
96	44.5916293396152\\
95	41.3952450610671\\
94	38.3492303832062\\
94	38.3492303832062\\
93	35.4485119882766\\
92	32.6941935678309\\
92	32.6941935678309\\
91	30.0825647866237\\
90	27.6150370455262\\
90	27.6150370455262\\
89	25.2886072954694\\
88	23.1008682867704\\
88	23.1008682867704\\
87	21.0465493718758\\
87	21.0465493718758\\
86	19.1276541423139\\
85	17.3369274884044\\
85	17.3369274884044\\
84	15.6714454876141\\
84	15.6714454876141\\
83	14.1265536854665\\
83	14.1265536854665\\
82	12.7027523345873\\
82	12.7027523345873\\
81	11.3906251035023\\
81	11.3906251035023\\
80	10.1901283806562\\
80	10.1901283806562\\
79	9.09627460207745\\
79	9.09627460207745\\
78	8.10277847934101\\
78	8.10277847934101\\
77	7.20652376166143\\
77	7.20652376166143\\
76	3.79647763657326\\
76	3.79647763657326\\
75	3.51996033246439\\
75	3.51996033246439\\
74	3.26147799621921\\
74	3.26147799621921\\
73	3.0227300104872\\
73	3.0227300104872\\
73	3.0227300104872\\
72	2.80599217122786\\
72	2.80599217122786\\
71	2.61478466264049\\
71	2.61478466264049\\
71	2.61478466264049\\
70	2.4551418712648\\
70	2.4551418712648\\
69	2.33903856296122\\
69	2.33903856296122\\
69	2.33903856296122\\
68	2.29228385939184\\
68	2.29228385939184\\
68	2.29228385939184\\
67	2.37266600246611\\
67	2.37266600246611\\
};
\addlegendentry{$\epsilon_b = 10^{-3}$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1280	97585269978695.3\\
1066	30895354126381.9\\
914	10549770327750.7\\
800	3853282147469.26\\
711	1491625434683.55\\
640	612318929776.075\\
581	260804216239.129\\
533	118558841604.037\\
492	55758152274.091\\
457	27289621443.6403\\
426	13604112189.5589\\
400	7189242579.83717\\
376	3796147051.88903\\
355	2075212162.48441\\
336	1153196532.63138\\
320	679585305.676361\\
304	386751264.155469\\
290	228819704.631896\\
278	142150717.160623\\
266	86003745.12682\\
256	55319587.7827892\\
246	34819589.2757008\\
237	22490990.1625085\\
228	14221178.0783763\\
220	9284351.27697801\\
213	6290614.25793208\\
206	4196169.52187962\\
200	2924593.43225526\\
193	1887381.21957287\\
188	1363628.86937353\\
182	910471.055100292\\
177	641995.935336117\\
172	447383.593329349\\
168	331953.217411631\\
164	244185.106022287\\
160	178047.316555068\\
156	128549.072665856\\
152	91876.6903936871\\
148	64954.1853691005\\
145	49709.4796440027\\
142	37804.3880681125\\
139	28544.201624252\\
136	21394.2258360599\\
133	15916.7534161418\\
130	11747.185266297\\
128	9548.32941319335\\
125	6949.84995652988\\
123	5594.44121838275\\
120	4008.93658979997\\
118	3193.43818579769\\
116	2532.26747586339\\
114	1998.99135590072\\
112	1570.67630628982\\
110	1227.90592701091\\
108	955.133863963363\\
106	739.130928874911\\
104	569.038702946409\\
103	498.196878163075\\
101	380.350472659102\\
100	331.613877890352\\
98	251.063448509887\\
96	188.959494185737\\
95	163.599699781417\\
94	141.449388951226\\
92	105.259989634402\\
91	90.5987931867853\\
90	77.8786317011726\\
88	57.3249663762185\\
87	49.0838503093087\\
86	41.990106556435\\
85	35.8811817589038\\
84	30.6312622024619\\
83	26.1247185935161\\
82	22.2754138724633\\
81	18.9806155332094\\
80	16.1757221381904\\
79	13.7920654544509\\
78	11.767610696388\\
77	10.0555027672363\\
76	8.61306770149852\\
75	7.40336757629992\\
74	6.3958981988079\\
73	5.56591481574756\\
72	4.89517793371579\\
71	4.37446139722668\\
71	4.37446139722668\\
70	4.00891219541626\\
69	3.83264962557942\\
68	3.93945579715538\\
68	3.93945579715538\\
67	4.52787701531088\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1280	31595476266912.6\\
1163	14839477505985.1\\
1066	8106092757261.95\\
984	4030080274680.61\\
914	2006101193991.37\\
853	1205759528633.53\\
800	616179220544.759\\
752	384569171218.476\\
711	199816396140.235\\
673	130454874780.603\\
640	87065771289.9096\\
609	45829983529.7151\\
581	31331970337.0387\\
556	16381264440.5386\\
533	11675328529.9686\\
512	8377916668.58917\\
492	5975060671.7217\\
474	3198182833.18691\\
457	2361185724.38485\\
441	1742391896.96762\\
426	903900987.201178\\
412	686001473.144971\\
400	534345955.093045\\
387	401623950.561343\\
376	311306868.521389\\
365	163067730.503856\\
355	128968628.727069\\
345	100814568.409929\\
336	79910751.1188173\\
328	64389588.2284875\\
320	33652458.3841508\\
312	27177256.0111765\\
304	21734450.1370319\\
297	17717654.4296026\\
290	14319513.2000393\\
284	11843293.9287623\\
278	6106222.63215073\\
272	5079629.03997764\\
266	4195076.71924502\\
261	3555106.67007919\\
256	2995705.35922015\\
250	2419869.95985444\\
246	2088048.21057061\\
241	1726515.87965472\\
237	900601.075577347\\
232	751431.148797854\\
228	646724.585503512\\
224	553914.194709813\\
220	472035.656152523\\
216	400067.183713423\\
213	352144.027792436\\
209	295584.897740212\\
206	258165.995609681\\
203	224757.889965315\\
200	116778.325307556\\
196	98276.5038106646\\
193	85982.9283893406\\
191	78475.7366281445\\
188	68195.3620888192\\
185	59027.7923453371\\
182	50858.5230230698\\
180	45940.7231971604\\
177	39293.1854403151\\
175	35309.2824690001\\
172	29951.0083135292\\
170	26760.0511481146\\
168	14115.3700248875\\
166	12750.2530490414\\
164	11490.4739799361\\
162	10331.5137604121\\
160	9264.47580835095\\
158	8285.59846726321\\
156	7390.80849847768\\
154	6574.28555614136\\
152	5830.66377922641\\
150	5157.36782438614\\
148	4546.81501639906\\
147	4264.53248851359\\
145	3741.68675805632\\
143	3272.84813075458\\
142	3056.41010623678\\
140	1576.16407423858\\
139	1484.52004128242\\
137	1313.21742734347\\
136	1233.42226912297\\
134	1085.1484450657\\
133	1016.49250204338\\
131	889.08934451819\\
130	830.384433211685\\
129	774.655821865375\\
128	721.999265374088\\
126	625.094592000231\\
125	580.695336351695\\
124	538.769704926504\\
123	499.366150519958\\
121	427.467835520539\\
120	394.823923246251\\
119	364.195192113882\\
118	335.516839922542\\
117	308.719645638417\\
116	283.665964412927\\
115	260.355167678958\\
114	148.969146574555\\
113	138.524019762974\\
112	128.638373666751\\
111	119.280910612243\\
110	110.466543696709\\
109	102.16273723971\\
108	94.3408891088348\\
107	86.9758040563927\\
106	80.0762764088181\\
105	73.6152949465567\\
104	67.5686976673359\\
104	67.5686976673359\\
103	61.914747702302\\
102	56.6448929696659\\
101	51.7485151030601\\
100	47.1852259679002\\
100	47.1852259679002\\
99	42.957014906201\\
98	39.0450873227849\\
97	35.4319067031645\\
96	32.0946090730815\\
96	32.0946090730815\\
95	29.0251444728254\\
94	26.2032432290549\\
94	26.2032432290549\\
93	23.6159733877679\\
92	21.2506360703491\\
92	21.2506360703491\\
91	13.5418179633644\\
90	12.4262867488744\\
90	12.4262867488744\\
89	11.3811754696281\\
88	10.4076657311704\\
88	10.4076657311704\\
87	9.50025478507432\\
87	9.50025478507432\\
86	8.65731878992247\\
85	7.8760794978702\\
85	7.8760794978702\\
84	7.15525026065184\\
84	7.15525026065184\\
83	6.49148860565955\\
83	6.49148860565955\\
82	5.88207580362456\\
82	5.88207580362456\\
81	5.32551143402549\\
81	5.32551143402549\\
80	4.81821010802367\\
80	4.81821010802367\\
79	4.3574312018501\\
79	4.3574312018501\\
78	3.94158549344176\\
78	3.94158549344176\\
77	3.56737186092181\\
77	3.56737186092181\\
76	3.23292982553679\\
76	3.23292982553679\\
75	2.93623786516551\\
75	2.93623786516551\\
74	2.67515196546088\\
74	2.67515196546088\\
73	2.44820618468695\\
73	2.44820618468695\\
73	2.44820618468695\\
72	2.25421811658385\\
72	2.25421811658385\\
71	1.81337070379696\\
71	1.81337070379696\\
71	1.81337070379696\\
70	1.72766225081278\\
70	1.72766225081278\\
69	1.66696952506518\\
69	1.66696952506518\\
69	1.66696952506518\\
68	1.64646699482008\\
68	1.64646699482008\\
68	1.64646699482008\\
67	1.70856185388232\\
67	1.70856185388232\\
};
\addlegendentry{$\epsilon_b = 10^{-4}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1280	32751089862918.1\\
1066	9022324303664.08\\
914	2750334563995.94\\
800	914196427794.954\\
711	326812476476.348\\
640	125404051072.842\\
581	50329855013.9815\\
533	21756918322.2425\\
492	9785242974.86074\\
457	4605892341.47402\\
426	2215294098.54369\\
400	1135875152.52111\\
376	583069532.860608\\
355	310979265.851285\\
336	169099013.383209\\
320	97846481.5791684\\
304	54729901.6813854\\
290	31903896.5752992\\
278	19584281.4422696\\
266	11717412.1337376\\
256	7475938.31833256\\
246	4669122.27343222\\
237	2998760.25651727\\
228	1887510.47941367\\
220	1228500.80919087\\
213	830993.362288613\\
206	553921.839968641\\
200	386414.759628504\\
193	249897.701774499\\
188	180990.039651592\\
182	121353.58387527\\
177	86019.0086576516\\
172	60309.9012963398\\
168	45020.2423481278\\
164	33351.9684978744\\
160	24518.4096456069\\
156	17869.5831670038\\
152	12909.8308465314\\
148	9245.09840533522\\
145	7151.10352894604\\
142	5501.09913130626\\
139	4207.90410020472\\
136	3199.28071458085\\
133	2417.81920302543\\
130	1815.43239684237\\
128	1494.3859620756\\
125	1109.84673573526\\
123	906.577094870696\\
120	665.561147573975\\
118	539.424078103505\\
116	435.748985187264\\
114	350.880419262215\\
112	281.617415175445\\
110	225.225076560827\\
108	179.559220295254\\
106	142.617463940011\\
104	112.929272422963\\
103	100.348573635068\\
101	79.06678065228\\
100	70.0819276372761\\
98	54.9496402660219\\
96	42.9596938994113\\
95	37.9456673046717\\
94	33.4917019787276\\
92	26.044934813625\\
91	22.949441441941\\
90	20.2152657463141\\
88	15.669323229629\\
87	13.7917064640655\\
86	12.1383557217586\\
85	10.6834508568587\\
84	9.40671495504293\\
83	8.28640469065184\\
82	7.30430620313287\\
81	6.44615441656729\\
80	5.69605782866582\\
79	5.04120280773272\\
78	4.47183177096835\\
77	3.97694847563281\\
76	3.54870680228112\\
75	3.17995120501736\\
74	2.86421362008177\\
73	2.59664104511311\\
72	2.37340960589415\\
71	2.19380984587754\\
71	2.19380984587754\\
70	2.06017303219357\\
69	1.98488107161384\\
68	2.0058032350366\\
68	2.0058032350366\\
67	2.23759538832899\\
};



\addplot [color=mycolor1]
  table[row sep=crcr]{%
1280	12041444577401.8\\
1163	5609042938579.72\\
1066	2695355577439.92\\
984	1425011219770.57\\
914	728237149804.292\\
853	374170153947.803\\
800	218168417540.563\\
752	114778150472.084\\
711	70629736446.2342\\
673	38065653028.3141\\
640	24435999377.6993\\
609	15581583355.2105\\
581	8739976765.18598\\
556	5852781175.95143\\
533	3945541754.06186\\
512	2285198263.05968\\
492	1578339141.99229\\
474	1108429508.09891\\
457	641395181.131084\\
441	459743950.663029\\
426	330607455.688456\\
412	239001203.067212\\
400	143577085.125608\\
387	105042249.921186\\
376	79579359.9520441\\
365	59499303.8384016\\
355	35053656.9663722\\
345	26769824.3334506\\
336	20774293.279153\\
328	16429477.5306018\\
320	12874330.4863803\\
312	9989618.34836634\\
304	5878725.13072202\\
297	4704386.69985751\\
290	3733495.13362222\\
284	3039824.34388088\\
278	2458356.49625588\\
272	1973403.8271932\\
266	1166561.05190999\\
261	974372.608586528\\
256	809352.423190814\\
250	642567.594328537\\
246	548162.602771619\\
241	446826.994738809\\
237	377568.970545953\\
232	303945.722576488\\
228	254173.981119708\\
224	156857.623088857\\
220	132008.289310197\\
216	110514.511202287\\
213	96403.435532323\\
209	79936.0429922269\\
206	69195.5330672643\\
203	59694.3733511675\\
200	51326.7016302202\\
196	41740.4226507012\\
193	25815.2713586853\\
191	23406.5684798168\\
188	20148.1749836482\\
185	17271.8853762382\\
182	14742.994958774\\
180	13235.5659641574\\
177	11217.6161567857\\
175	10022.6610709262\\
172	8429.30014645489\\
170	7492.04203249961\\
168	6642.98185989508\\
166	5877.89691433441\\
164	5189.13579687029\\
162	4571.06179899429\\
160	2970.31656121886\\
158	2640.34610266053\\
156	2341.18192835018\\
154	2070.90493342456\\
152	1826.6889596623\\
150	1607.29384393112\\
148	1410.22279256339\\
147	1319.45734877986\\
145	1152.57097927341\\
143	1004.24957964474\\
142	936.129039865593\\
140	811.90744506934\\
139	755.068456106409\\
137	651.798313521805\\
136	604.887824119214\\
134	519.693892278229\\
133	364.11229801704\\
131	317.124295554286\\
130	295.565069421054\\
129	275.239361123473\\
128	256.10325599168\\
126	221.070741328212\\
125	205.1035931809\\
124	190.119541514884\\
123	176.079958116534\\
121	150.573945511657\\
120	139.042946944136\\
119	128.25273989215\\
118	118.202405784395\\
117	108.831937495534\\
116	100.111827607073\\
115	91.9910412844576\\
114	84.4441441465385\\
113	77.4273073717244\\
112	70.9341174050486\\
111	64.9223762652425\\
110	59.3683049563726\\
109	43.2315282826217\\
108	39.9336938895146\\
107	36.8445133361931\\
106	33.9580494313738\\
105	31.2616184951115\\
104	28.7493947817842\\
104	28.7493947817842\\
103	26.4097978700394\\
102	24.2277536380001\\
101	22.2076847332789\\
100	20.3308933334436\\
100	20.3308933334436\\
99	18.5929919012378\\
98	16.9856720501641\\
97	15.5012247402264\\
96	14.135067309762\\
96	14.135067309762\\
95	12.8772862591099\\
94	11.7215129493243\\
94	11.7215129493243\\
93	10.6597512953734\\
92	9.68849859383678\\
92	9.68849859383678\\
91	8.80210810933042\\
90	7.99098236737199\\
90	7.99098236737199\\
89	7.25244345090143\\
88	6.58100600099452\\
88	6.58100600099452\\
87	5.26859988967198\\
87	5.26859988967198\\
86	4.84476948654512\\
85	4.45328354326506\\
85	4.45328354326506\\
84	4.09250430275616\\
84	4.09250430275616\\
83	3.76052614612089\\
83	3.76052614612089\\
82	3.45666803660091\\
82	3.45666803660091\\
81	3.17859444940346\\
81	3.17859444940346\\
80	2.92489083004039\\
80	2.92489083004039\\
79	2.69503618699912\\
79	2.69503618699912\\
78	2.48707326547782\\
78	2.48707326547782\\
77	2.29984516544749\\
77	2.29984516544749\\
76	2.13229351418102\\
76	2.13229351418102\\
75	1.98333162598819\\
75	1.98333162598819\\
74	1.85185343280103\\
74	1.85185343280103\\
73	1.73741410592039\\
73	1.73741410592039\\
73	1.73741410592039\\
72	1.6393428064198\\
72	1.6393428064198\\
71	1.55802179074774\\
71	1.55802179074774\\
71	1.55802179074774\\
70	1.49506284268892\\
70	1.49506284268892\\
69	1.45521176563084\\
69	1.45521176563084\\
69	1.45521176563084\\
68	1.45349962491192\\
68	1.45349962491192\\
68	1.45349962491192\\
67	1.54094409209755\\
67	1.54094409209755\\
};
\addlegendentry{$\epsilon_b = 10^{-5}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1280	11745040930647.5\\
1066	2887625434313.65\\
914	804285823075.56\\
800	248449284709.991\\
711	83568498080.3001\\
640	30470338960.9027\\
581	11703576452.9367\\
533	4875750193.54175\\
492	2123605710.35076\\
457	972731613.158837\\
426	456700923.774129\\
400	229591772.382072\\
376	115814590.855162\\
355	60887403.1144239\\
336	32705517.8355216\\
320	18757473.4888022\\
304	10407013.8140999\\
290	6032122.91235947\\
278	3689420.5937629\\
266	2201577.43333211\\
256	1403717.37551801\\
246	877318.619483504\\
237	564420.611488062\\
228	356412.193370925\\
220	233013.444937919\\
213	158490.901377181\\
206	106327.444049615\\
200	74664.9099950578\\
193	48759.9308145256\\
188	35612.5931609503\\
182	24146.9921592846\\
177	17298.1234225072\\
172	12277.3718975271\\
168	9266.68009867345\\
164	6949.05688145276\\
160	5177.31818213268\\
156	3829.19521443846\\
152	2812.1690164621\\
148	2050.30370354324\\
145	1608.95392370401\\
142	1257.49365655406\\
139	978.142297561931\\
136	757.458166818452\\
133	583.839404241762\\
130	447.772345499289\\
128	374.241047604321\\
125	284.690418774258\\
123	236.63089230228\\
120	178.553598605569\\
118	147.570870063842\\
116	121.72966858123\\
114	100.182876548772\\
112	82.2592218723679\\
110	67.425292516401\\
108	55.1517953742083\\
106	45.0210716974239\\
104	36.6924684596654\\
103	33.1074495018074\\
101	26.917473246307\\
100	24.2585139941641\\
98	19.6855038325651\\
96	15.9615477574809\\
95	14.3704490397936\\
94	12.9370901783467\\
92	10.4837944528767\\
91	9.44184410144748\\
90	8.50329468118501\\
88	6.9062675791876\\
87	6.22870318146282\\
86	5.62155821482841\\
85	5.0785024867938\\
84	4.59308195241152\\
83	4.1590972762331\\
82	3.77250360679033\\
81	3.42755331077643\\
80	3.12015737713103\\
79	2.84766590306323\\
78	2.60599472309443\\
77	2.39233799925876\\
76	2.20425286106223\\
75	2.03948501641054\\
74	1.89595985722652\\
73	1.77251150798915\\
72	1.66787646937071\\
71	1.58210253244603\\
71	1.58210253244603\\
70	1.51678149843256\\
69	1.47735772670346\\
68	1.48187573676473\\
68	1.48187573676473\\
67	1.5927853795432\\
};






\addplot [color=red]
  table[row sep=crcr]{%
1280	4520518575086.77\\
1066	987585786520.652\\
914	243221779505.574\\
800	69668474074.8429\\
711	21844737014.931\\
640	7414691667.24884\\
581	2887002754.05236\\
533	1128037859.99636\\
492	455033635.756476\\
457	215137718.638775\\
426	93297459.459801\\
400	48638193.3903303\\
376	22442397.9784011\\
355	12343815.4672756\\
336	5960712.52679943\\
320	3598351.18666826\\
304	2092886.50237948\\
290	1083108.77361543\\
278	698589.907625023\\
266	438274.201977386\\
256	290449.293117995\\
246	162135.751002074\\
237	110012.41771383\\
228	73078.2885000412\\
220	49858.6511713263\\
213	29931.3022336719\\
206	21248.1729716625\\
200	15631.2790777484\\
193	10754.9773112615\\
188	8141.10448530926\\
182	4892.74503318734\\
177	3700.53387206967\\
172	2767.25030819221\\
168	2175.78856724207\\
164	1697.45191535957\\
160	1314.32288178096\\
156	1009.6036161848\\
152	665.090571964883\\
148	513.026281791595\\
145	419.666199187895\\
142	341.420099855251\\
139	276.361734865504\\
136	222.467661965314\\
133	178.121930405031\\
130	141.819406416629\\
128	121.498840568308\\
125	85.6828194239654\\
123	73.8522365621\\
120	58.8031002699232\\
118	50.338408132662\\
116	42.9778852410052\\
114	36.595075355345\\
112	31.091282622002\\
110	26.3491598448766\\
108	22.2799252978876\\
106	18.8033558919862\\
104	15.8467606265364\\
103	13.4396926257098\\
101	11.4501093677879\\
100	10.5606495438536\\
98	8.97206731509874\\
96	7.61050995195952\\
95	7.00667990181784\\
94	6.45035218149243\\
92	5.4667904270889\\
91	5.03368466281288\\
90	4.63622737626759\\
88	3.93854335277393\\
87	3.63425373350678\\
86	3.35642266892097\\
85	3.10294478319655\\
84	2.87236608092801\\
83	2.5771328105343\\
82	2.40572467916433\\
81	2.24896231574865\\
80	2.10571880691672\\
79	1.97532864321111\\
78	1.85726312083395\\
77	1.75067784774901\\
76	1.65499817358011\\
75	1.56975165654628\\
74	1.49440896397952\\
73	1.42854196741197\\
72	1.37197828831247\\
71	1.32508439465029\\
71	1.32508439465029\\
70	1.28871073519112\\
69	1.26572458008409\\
68	1.26496916076002\\
68	1.26496916076002\\
67	1.31895261817778\\
};
\addlegendentry{$\epsilon_b = 10^{-6}$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1280	4454719761875.6\\
1066	997060832293.655\\
914	258105296487.536\\
800	75185257041.9308\\
711	24104274692.4337\\
640	8450003761.92008\\
581	3138636565.28543\\
533	1272318760.24272\\
492	541833600.809756\\
457	243542667.752085\\
426	112589504.470352\\
400	55921172.6143196\\
376	27934382.0979315\\
355	14586162.4493468\\
336	7794406.54412177\\
320	4457608.63107431\\
304	2470515.18060442\\
290	1433183.81739233\\
278	878314.939390126\\
266	526152.811375064\\
256	336861.230439645\\
246	211812.122793038\\
237	137222.679473509\\
228	87408.1077162905\\
220	57671.9887276079\\
213	39597.9867668295\\
206	26860.3599569379\\
200	19063.759449737\\
193	12628.1904781431\\
188	9327.57176051881\\
182	6422.77746010525\\
177	4667.9466847318\\
172	3364.75730485742\\
168	2575.11451368321\\
164	1959.63558149202\\
160	1483.33786425602\\
156	1116.3764973034\\
152	835.164417271565\\
148	621.336546139844\\
145	495.73910042231\\
142	394.113890718951\\
139	312.357785073654\\
136	246.676057346094\\
133	194.139985259201\\
130	152.232965730258\\
128	129.240532730632\\
125	100.792202911929\\
123	85.2375567719058\\
120	66.1318506970181\\
118	55.7386890902386\\
116	46.9194828265792\\
114	39.4435265529918\\
112	33.1309166509908\\
110	27.7952481668454\\
108	23.2958200773204\\
106	19.5115178971012\\
104	16.3377432774678\\
103	14.9458973248564\\
101	12.5061080442368\\
100	11.4408788285136\\
98	9.57826491382455\\
96	8.02310928123163\\
95	7.34575463017845\\
94	6.72843281260853\\
92	5.65286919260437\\
91	5.18563929944321\\
90	4.76027242692991\\
88	4.02135428178725\\
87	3.70210592271913\\
86	3.41216800251998\\
85	3.14889572693174\\
84	2.91040698200386\\
83	2.6946487615675\\
82	2.4995619061505\\
81	2.32369193695242\\
80	2.1650795365776\\
79	2.02240445777945\\
78	1.8945894624861\\
77	1.78029669321566\\
76	1.67856036071425\\
75	1.58858819852942\\
74	1.50958364294268\\
73	1.44090857027532\\
72	1.3822393059744\\
71	1.33386090863441\\
71	1.33386090863441\\
70	1.29662557515901\\
69	1.27363894409738\\
68	1.27479502588909\\
68	1.27479502588909\\
67	1.33739909098462\\
};



\addplot [color=mycolor4]
  table[row sep=crcr]{%
1280	1807990581977.83\\
1066	365345383019.236\\
914	88481451211.06\\
800	24462378092.9264\\
711	7504570040.93725\\
640	2528174399.64769\\
581	903552991.862378\\
533	351446869.218212\\
492	150979416.751857\\
457	65393535.9059748\\
426	28805828.5716966\\
400	14677368.8778497\\
376	6954496.79550649\\
355	3749741.59373304\\
336	2057023.98190471\\
320	1117186.66249056\\
304	641030.666360349\\
290	382315.094068475\\
278	221972.124922458\\
266	137996.415794252\\
256	90980.9122037934\\
246	53720.8063896687\\
237	36226.1560343303\\
228	23971.8857042504\\
220	16334.1610375512\\
213	11523.5227856597\\
206	7409.34526965537\\
200	5448.00181811438\\
193	3754.4238995552\\
188	2850.29747363154\\
182	2026.92428744864\\
177	1394.73347444272\\
172	1046.06690507305\\
168	825.488008445411\\
164	647.49482720551\\
160	504.747667014209\\
156	391.140733712833\\
152	301.194781248959\\
148	215.499746559365\\
145	177.395436041425\\
142	145.428678461212\\
139	118.735891152618\\
136	96.5820878772011\\
133	78.2696331406091\\
130	63.2162041646119\\
128	54.7174284156644\\
125	43.9354044958856\\
123	37.903328145722\\
120	29.0759229937581\\
118	25.1620324439923\\
116	21.7430775912643\\
114	18.7615973694041\\
112	16.1672805359176\\
110	13.920994909003\\
108	11.9762100475675\\
106	10.2978989531253\\
104	8.85299635070006\\
103	8.2083625815191\\
101	7.05817997651226\\
100	6.54796531931991\\
98	5.51972705406507\\
96	4.78315959111031\\
95	4.45476378842454\\
94	4.15038206922518\\
92	3.60772149089861\\
91	3.36700178917607\\
90	3.14451386200045\\
88	2.75100351888556\\
87	2.57732214130555\\
86	2.41774453522683\\
85	2.27143164798714\\
84	2.13741138632739\\
83	2.01467353351316\\
82	1.90273366672298\\
81	1.80082044348276\\
80	1.70803704784422\\
79	1.61402411644678\\
78	1.54045370470432\\
77	1.47398921083189\\
76	1.41417970022238\\
75	1.3607553322584\\
74	1.31341214221651\\
73	1.27196445683052\\
72	1.23641127607638\\
71	1.2068872127794\\
71	1.2068872127794\\
70	1.18399295623477\\
69	1.16963700249561\\
68	1.169536621323\\
68	1.169536621323\\
67	1.20545669471837\\
};
\addlegendentry{$\epsilon_b = 10^{-7}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1280	1776578680108.23\\
1066	367427117399.214\\
914	89550668223.3509\\
800	24876912693.6616\\
711	7676454530.72523\\
640	2609090229.07102\\
581	945107236.404848\\
533	375686176.178454\\
492	157458653.229583\\
457	69930678.1354122\\
426	32039392.0288006\\
400	15819825.186998\\
376	7874071.06420299\\
355	4103597.95635835\\
336	2194399.83739141\\
320	1257284.12866158\\
304	699526.074879598\\
290	407868.071915772\\
278	251537.461300943\\
266	151854.255237829\\
256	98032.4934036563\\
246	62241.4266030248\\
237	40741.4397140094\\
228	26267.6546842704\\
220	17544.7571100586\\
213	12192.6861142887\\
206	8384.90915550193\\
200	6030.19791568879\\
193	4062.61857369597\\
188	3041.11689574678\\
182	2131.17535913637\\
177	1573.6035539714\\
172	1154.21185645125\\
168	896.474458428591\\
164	693.275314986035\\
160	533.717614831199\\
156	409.118352853196\\
152	312.117291728764\\
148	237.104220841206\\
145	192.391840459658\\
142	155.699173071903\\
139	125.672293994059\\
136	101.203365938585\\
133	81.3066293766132\\
130	65.1873839605751\\
128	56.1855768276546\\
125	44.8719718233498\\
123	38.5959899184792\\
120	30.7326523569073\\
118	26.3837382685941\\
116	22.6383931138193\\
114	19.4140951771179\\
112	16.640799830471\\
110	14.2641695201213\\
108	12.2250810864807\\
106	10.4791775682643\\
104	8.98616637175862\\
103	8.32301096149686\\
101	7.14413897762607\\
100	6.62292313261671\\
98	5.69604324394275\\
96	4.90701279715627\\
95	4.55863383224487\\
94	4.23757011354352\\
92	3.66945000924885\\
91	3.41913766378506\\
90	3.18867418657341\\
88	2.7830522684681\\
87	2.60478604796005\\
86	2.44137644416924\\
85	2.29184977399958\\
84	2.15511859890128\\
83	2.03007667490255\\
82	1.9161702495054\\
81	1.81256602818214\\
80	1.71831483143358\\
79	1.63305813250061\\
78	1.55593298994051\\
77	1.48661164672985\\
76	1.42450729832599\\
75	1.36924556844596\\
74	1.32043565462929\\
73	1.27782618853671\\
72	1.24137104414532\\
71	1.21117843950723\\
71	1.21117843950723\\
70	1.18785762481863\\
69	1.17341645410058\\
68	1.17400229937226\\
68	1.17400229937226\\
67	1.21359117252224\\
};

\end{axis}

\end{tikzpicture}%

==> Figure/Comp_vs_Pb_fix_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Code rate $r$},
ymode=log,
ymin=1,
ymax=1e4,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small, align=center},
ylabel={Upper bound of \black{guesswork} complexity\\ for OSD achieving MLD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west ,fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0625	3.50198299983461\\
0.0703125	4.32119137721794\\
0.078125	5.3508175192065\\
0.0859375	6.59031861196571\\
0.09375	8.09094441108536\\
0.1015625	9.89579246077334\\
0.109375	12.0523694485981\\
0.1171875	14.6106432668052\\
0.125	17.6252101721117\\
0.1328125	21.1515375831818\\
0.140625	25.2503207915957\\
0.1484375	29.9773730912706\\
0.15625	35.3922413116957\\
0.1640625	41.5569160770083\\
0.171875	48.5245471921039\\
0.1796875	56.345727053961\\
0.1875	65.0701825838716\\
0.1953125	74.7344605081303\\
0.203125	85.390271022692\\
0.2109375	97.0487958560084\\
0.21875	109.747779516928\\
0.2265625	123.497299157061\\
0.234375	138.276242575429\\
0.2421875	177.739735137394\\
0.25	199.564024578131\\
0.2578125	223.049119677883\\
0.265625	248.219891106172\\
0.2734375	275.058309392654\\
0.28125	303.430325334917\\
0.2890625	333.400510312394\\
0.296875	364.719440325908\\
0.3046875	397.433862406496\\
0.3125	431.347145175613\\
0.3203125	360.397241819786\\
0.328125	384.185083056962\\
0.3359375	408.062050703323\\
0.34375	432.069145953536\\
0.3515625	455.842509277886\\
0.359375	479.505974069293\\
0.3671875	502.739575862371\\
0.375	525.441928611094\\
0.3828125	547.521118535905\\
0.390625	568.794107137264\\
0.3984375	589.068089773746\\
0.40625	608.365633145421\\
0.4140625	626.508752171286\\
0.421875	643.434680078323\\
0.4296875	658.841361150757\\
0.4375	672.797825658705\\
0.4453125	685.13584136829\\
0.453125	695.825365089804\\
0.4609375	704.852432270609\\
0.46875	711.925452745332\\
0.4765625	717.341699615351\\
0.484375	720.828764510682\\
0.4921875	722.262990341247\\
0.5	721.999265374088\\
0.5078125	719.789119488254\\
0.515625	715.545471708474\\
0.5234375	709.673180362985\\
0.53125	701.792799363089\\
0.5390625	692.336139766322\\
0.546875	681.106146033585\\
0.5546875	668.238075054232\\
0.5625	654.034065152452\\
0.5703125	638.331206499213\\
0.578125	621.293479120233\\
0.5859375	602.940331409458\\
0.59375	583.747181515326\\
0.6015625	563.447380592731\\
0.609375	542.374336648658\\
0.6171875	520.573600262782\\
0.625	267.408331591637\\
0.6328125	257.305679156397\\
0.640625	247.037085130947\\
0.6484375	236.566149930372\\
0.65625	225.966679609139\\
0.6640625	215.262056533129\\
0.671875	204.57176156221\\
0.6796875	193.871674491133\\
0.6875	183.232915655687\\
0.6953125	172.721846012635\\
0.703125	162.323040286198\\
0.7109375	152.103610218151\\
0.71875	142.124357962166\\
0.7265625	132.374934016463\\
0.734375	122.944258888167\\
0.7421875	113.792783108685\\
0.75	105.001450775632\\
0.7578125	96.5618069715884\\
0.765625	88.4941760938366\\
0.7734375	80.8377223920752\\
0.78125	73.5650317663363\\
0.7890625	66.7116351646709\\
0.796875	60.2871489640923\\
0.8046875	29.3840047688576\\
0.8125	27.060619657239\\
0.8203125	24.8436440156131\\
0.828125	22.7317288632031\\
0.8359375	20.7293974616447\\
0.84375	18.8410763340789\\
0.8515625	17.0673603332779\\
0.859375	15.4063836670458\\
0.8671875	13.8635198455453\\
0.875	12.4351835254724\\
0.8828125	11.1196270984334\\
0.890625	9.91839002321713\\
0.8984375	8.82737988738148\\
0.90625	7.84626179692183\\
0.9140625	6.96985309575506\\
0.921875	6.19766819834084\\
0.9296875	5.52729453340958\\
0.9375	4.95961692403112\\
};
\addlegendentry{$\epsilon_b = 10^{-4}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0625	3.57529289899816\\
0.0703125	4.5438087334414\\
0.078125	5.54434751155158\\
0.0859375	6.74060172305195\\
0.09375	8.35969464727309\\
0.1015625	10.1668382821796\\
0.109375	12.3186566303333\\
0.1171875	15.0065468696421\\
0.125	18.0959855214754\\
0.1328125	21.7348792106575\\
0.140625	26.0913077594576\\
0.1484375	31.1202082645167\\
0.15625	36.9667988698695\\
0.1640625	43.7862394369611\\
0.171875	51.609743615955\\
0.1796875	60.5787012810907\\
0.1875	70.8392663130956\\
0.1953125	82.4687000629497\\
0.203125	95.6264645333118\\
0.2109375	110.428908823979\\
0.21875	127.005037961056\\
0.2265625	145.483017793288\\
0.234375	165.953067893828\\
0.2421875	188.5677112635\\
0.25	213.387870603347\\
0.2578125	240.498411932284\\
0.265625	270.005095102222\\
0.2734375	301.971904643992\\
0.28125	336.324593177413\\
0.2890625	373.223562571818\\
0.296875	412.447901535407\\
0.3046875	454.133713827091\\
0.3125	498.110199535707\\
0.3203125	544.224073829925\\
0.328125	592.387407545341\\
0.3359375	642.240323282085\\
0.34375	693.89573550594\\
0.3515625	746.605756637058\\
0.359375	800.620720704562\\
0.3671875	855.214969159546\\
0.375	910.101190498033\\
0.3828125	964.994818827661\\
0.390625	1019.37291363524\\
0.3984375	1072.65303761333\\
0.40625	1124.76236050909\\
0.4140625	1175.12038846854\\
0.421875	1223.42020228103\\
0.4296875	1268.71156134851\\
0.4375	1311.00538255725\\
0.4453125	1349.68198972784\\
0.453125	1384.49124392363\\
0.4609375	1415.2362145394\\
0.46875	1440.94112809088\\
0.4765625	1462.30268496443\\
0.484375	1478.41534969517\\
0.4921875	1488.79893764316\\
0.5	1494.3859620756\\
0.5078125	1494.37475161816\\
0.515625	1488.44680488694\\
0.5234375	1477.75592080691\\
0.53125	1461.1659995967\\
0.5390625	1439.95424833265\\
0.546875	1413.56183854211\\
0.5546875	1382.42931902637\\
0.5625	1347.49800801825\\
0.5703125	1308.36082650912\\
0.578125	1265.57944904501\\
0.5859375	1219.30679537857\\
0.59375	1170.99581206376\\
0.6015625	1119.98827040946\\
0.609375	1067.32389209107\\
0.6171875	1013.22591515249\\
0.625	958.305240076229\\
0.6328125	902.803243316595\\
0.640625	847.618433829215\\
0.6484375	792.636251844776\\
0.65625	738.388651902429\\
0.6640625	685.087274745516\\
0.671875	633.433978326249\\
0.6796875	583.320564598449\\
0.6875	535.122504638548\\
0.6953125	489.142794370798\\
0.703125	445.268866349407\\
0.7109375	403.758424978383\\
0.71875	364.796494477644\\
0.7265625	328.244557455511\\
0.734375	294.35151177305\\
0.7421875	262.84194359542\\
0.75	233.888705492175\\
0.7578125	207.320198944311\\
0.765625	183.065976984448\\
0.7734375	161.104771648217\\
0.78125	141.207512372502\\
0.7890625	123.337996256036\\
0.796875	107.379383898836\\
0.8046875	93.136504148511\\
0.8125	80.5100022250825\\
0.8203125	69.3904172004844\\
0.828125	59.6171822647589\\
0.8359375	51.0718186163985\\
0.84375	43.6413966547267\\
0.8515625	37.2047145082599\\
0.859375	31.6430396703276\\
0.8671875	26.874421474964\\
0.875	22.7944404523166\\
0.8828125	19.3169357525343\\
0.890625	16.3745205036763\\
0.8984375	13.8929037802163\\
0.90625	11.8167156773007\\
0.9140625	10.0872135004915\\
0.921875	8.66465066380848\\
0.9296875	7.51242883542655\\
0.9375	6.6089761310993\\
};
%\addlegendentry{$\epsilon_b = 10^{-4}$, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0625	2.49872942261179\\
0.0703125	2.96552425596373\\
0.078125	3.52474114744251\\
0.0859375	4.18728155464445\\
0.09375	4.96792565069785\\
0.1015625	5.88378310935955\\
0.109375	6.94952080837861\\
0.1171875	8.19083065836586\\
0.125	9.617452030915\\
0.1328125	11.2482936552069\\
0.140625	13.1164685997922\\
0.1484375	15.220285046514\\
0.15625	17.5934510383411\\
0.1640625	20.2612596888477\\
0.171875	23.6430822541394\\
0.1796875	27.1218678366999\\
0.1875	30.9893982916345\\
0.1953125	35.2221764382463\\
0.203125	39.9407063341477\\
0.2109375	45.0624768053166\\
0.21875	50.6666725631622\\
0.2265625	56.7845190097021\\
0.234375	63.3412963776846\\
0.2421875	70.3274322485591\\
0.25	77.8716354131629\\
0.2578125	85.8507444372514\\
0.265625	94.430506641711\\
0.2734375	103.245264087634\\
0.28125	112.664447688145\\
0.2890625	122.226068212324\\
0.296875	132.393928423259\\
0.3046875	142.91373289286\\
0.3125	153.415681053278\\
0.3203125	164.157645725057\\
0.328125	175.113519400434\\
0.3359375	186.259460352771\\
0.34375	197.574578779992\\
0.3515625	208.520477704761\\
0.359375	219.528110021469\\
0.3671875	230.585495379017\\
0.375	241.049965503281\\
0.3828125	250.803525506038\\
0.390625	261.154804967456\\
0.3984375	269.978211538092\\
0.40625	278.633181392903\\
0.4140625	287.13734492928\\
0.421875	294.65835723355\\
0.4296875	301.12253305998\\
0.4375	246.60961478071\\
0.4453125	250.064568824511\\
0.453125	252.690572289733\\
0.4609375	255.176710666054\\
0.46875	256.128982473835\\
0.4765625	256.96464074901\\
0.484375	257.725160823214\\
0.4921875	256.961689956932\\
0.5	255.423315839264\\
0.5078125	253.890900584143\\
0.515625	251.651441746164\\
0.5234375	247.986971808104\\
0.53125	244.446014433024\\
0.5390625	240.319884904302\\
0.546875	235.656666546532\\
0.5546875	230.507272773181\\
0.5625	224.20553914692\\
0.5703125	218.255750905309\\
0.578125	211.983334824928\\
0.5859375	204.765617365647\\
0.59375	197.367383910277\\
0.6015625	189.844015260678\\
0.609375	182.248327777831\\
0.6171875	174.63012868617\\
0.625	166.458993618345\\
0.6328125	158.398947046321\\
0.640625	150.489248552477\\
0.6484375	142.259106624398\\
0.65625	134.291629166989\\
0.6640625	126.611287562332\\
0.671875	83.0140604731989\\
0.6796875	78.3421451327145\\
0.6875	73.8673168979212\\
0.6953125	69.3815186586989\\
0.703125	65.12559795486\\
0.7109375	60.9095661800681\\
0.71875	56.7661140161383\\
0.7265625	52.8924037983742\\
0.734375	48.9674886588273\\
0.7421875	45.3385049364545\\
0.75	41.857016524007\\
0.7578125	38.4137625865474\\
0.765625	35.2805784898093\\
0.7734375	32.2254849789873\\
0.78125	29.3774807164376\\
0.7890625	26.7375241608806\\
0.796875	24.2240121364641\\
0.8046875	21.8555538065589\\
0.8125	19.7103401038657\\
0.8203125	17.7189279964064\\
0.828125	15.8871339715538\\
0.8359375	14.1708726606805\\
0.84375	9.64473348288848\\
0.8515625	8.75541325726391\\
0.859375	7.94586880062257\\
0.8671875	7.19700014693738\\
0.875	6.51232194136879\\
0.8828125	5.87925213788863\\
0.890625	5.2901626313167\\
0.8984375	4.77541365059682\\
0.90625	4.30205288447413\\
0.9140625	3.87759368244256\\
0.921875	3.50728775999806\\
0.9296875	3.18807877632146\\
0.9375	2.913781642761\\
};
\addlegendentry{$\epsilon_b = 10^{-5}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.0625	2.60240996329389\\
0.0703125	3.12098177362058\\
0.078125	3.6860542213956\\
0.0859375	4.34738751496217\\
0.09375	5.16213606047282\\
0.1015625	6.08624531169369\\
0.109375	7.15834354980055\\
0.1171875	8.42801765510388\\
0.125	9.87397144243231\\
0.1328125	11.5306929758874\\
0.140625	13.4464218335436\\
0.1484375	15.6081399435673\\
0.15625	18.0628066875356\\
0.1640625	20.8488795900169\\
0.171875	23.96792296064\\
0.1796875	27.4848880930887\\
0.1875	31.4068465555411\\
0.1953125	35.7113974471309\\
0.203125	40.5275856009222\\
0.2109375	45.7779659884602\\
0.21875	51.5495844388925\\
0.2265625	57.8832830627946\\
0.234375	64.710770622974\\
0.2421875	72.0304706490033\\
0.25	79.9872942027127\\
0.2578125	88.4628232139908\\
0.265625	97.6443655587354\\
0.2734375	107.152880723894\\
0.28125	117.395481119978\\
0.2890625	127.882897778264\\
0.296875	139.130518453327\\
0.3046875	150.872643118718\\
0.3125	162.705389886179\\
0.3203125	174.920224906409\\
0.328125	187.494859034475\\
0.3359375	200.408763469376\\
0.34375	213.644056516672\\
0.3515625	226.578002964617\\
0.359375	239.708250639754\\
0.3671875	253.023437584765\\
0.375	265.757770332166\\
0.3828125	277.754153530837\\
0.390625	290.582482819275\\
0.3984375	301.662836957318\\
0.40625	312.630044946904\\
0.4140625	323.503294829048\\
0.421875	333.243958718613\\
0.4296875	341.739268651971\\
0.4375	350.046411630521\\
0.4453125	357.013443918746\\
0.453125	362.569050226245\\
0.4609375	367.930986763614\\
0.46875	370.55649033884\\
0.4765625	372.995508611887\\
0.484375	375.322633020403\\
0.4921875	374.866027948808\\
0.5	372.986160199573\\
0.5078125	371.119294379062\\
0.515625	367.947633030621\\
0.5234375	362.143878054817\\
0.53125	356.572007856298\\
0.5390625	349.927859526592\\
0.546875	342.307840596868\\
0.5546875	333.815283435838\\
0.5625	323.252201007165\\
0.5703125	313.370134918983\\
0.578125	302.949375479227\\
0.5859375	290.894182772158\\
0.59375	278.596758225531\\
0.6015625	266.165524004681\\
0.609375	253.70157555553\\
0.6171875	241.297766447577\\
0.625	228.060805675751\\
0.6328125	215.13931331022\\
0.640625	202.596806903416\\
0.6484375	189.66180446521\\
0.65625	177.299275636706\\
0.6640625	165.536944326336\\
0.671875	153.718210339666\\
0.6796875	141.994397999346\\
0.6875	131.075745145562\\
0.6953125	120.410440848146\\
0.703125	110.586531790637\\
0.7109375	101.118275117606\\
0.71875	92.0781188637044\\
0.7265625	83.8891453809265\\
0.734375	75.8218180355352\\
0.7421875	68.6057100547794\\
0.75	61.893426581346\\
0.7578125	55.4530704271094\\
0.765625	49.7885102831518\\
0.7734375	44.4317348107158\\
0.78125	39.5988548351982\\
0.7890625	35.2611796749279\\
0.796875	31.2567427205544\\
0.8046875	27.5996930251487\\
0.8125	24.3915850988674\\
0.8203125	21.5014831456768\\
0.828125	18.9204228106093\\
0.8359375	16.569642878222\\
0.84375	14.5676766009548\\
0.8515625	12.7244609305572\\
0.859375	11.1394901215022\\
0.8671875	9.74996834277777\\
0.875	8.54429004912807\\
0.8828125	7.48334850149478\\
0.890625	6.54192668347526\\
0.8984375	5.75828220979533\\
0.90625	5.06739525925181\\
0.9140625	4.47303790087031\\
0.921875	3.97506100643013\\
0.9296875	3.56215982737753\\
0.9375	3.22076127352956\\
};
%\addlegendentry{$\epsilon_b = 10^{-5}$, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0625	1.95724616974168\\
0.0703125	2.24555586377822\\
0.078125	2.58370305167687\\
0.0859375	2.97708115385476\\
0.09375	3.43152678861333\\
0.1015625	3.9535467999777\\
0.109375	4.54962165172748\\
0.1171875	5.22702076893526\\
0.125	5.99262840118386\\
0.1328125	6.85477443556074\\
0.140625	7.83564973719784\\
0.1484375	8.92090530951569\\
0.15625	10.1288777822434\\
0.1640625	11.4667568103641\\
0.171875	12.9416286721518\\
0.1796875	14.5623269485967\\
0.1875	16.3333082472882\\
0.1953125	18.263996198332\\
0.203125	20.3542374767213\\
0.2109375	22.6117095503715\\
0.21875	25.0396023729394\\
0.2265625	27.6329240692208\\
0.234375	30.4003415831938\\
0.2421875	33.3281421702685\\
0.25	36.4232683585418\\
0.2578125	39.6748364921993\\
0.265625	43.0729646995746\\
0.2734375	46.6115063780064\\
0.28125	50.2763682137534\\
0.2890625	54.0501596753545\\
0.296875	57.921145773789\\
0.3046875	61.8773688094261\\
0.3125	65.8850509178307\\
0.3203125	69.9387808464773\\
0.328125	74.0114919669418\\
0.3359375	78.0727289737392\\
0.34375	82.1034800591716\\
0.3515625	86.0696996278797\\
0.359375	89.9680253341954\\
0.3671875	93.7646965948347\\
0.375	97.4043884425862\\
0.3828125	100.905158898037\\
0.390625	104.211312970799\\
0.3984375	107.327179587047\\
0.40625	110.217567280754\\
0.4140625	112.846026837357\\
0.421875	115.199985494007\\
0.4296875	117.269878214444\\
0.4375	119.049181331223\\
0.4453125	120.534392363544\\
0.453125	121.669903136685\\
0.4609375	122.482759755564\\
0.46875	122.948372529129\\
0.4765625	123.101359763582\\
0.484375	122.893100049249\\
0.4921875	122.363949765898\\
0.5	121.498840568308\\
0.5078125	105.485779116981\\
0.515625	104.229374245399\\
0.5234375	102.702501369231\\
0.53125	100.970468871877\\
0.5390625	99.02915978315\\
0.546875	96.8761999946149\\
0.5546875	94.5561694776163\\
0.5625	92.0465545142173\\
0.5703125	89.3933362951361\\
0.578125	86.5775096720117\\
0.5859375	83.666455097901\\
0.59375	80.6428938595452\\
0.6015625	77.5517861696303\\
0.609375	74.3786966566236\\
0.6171875	71.1675977397164\\
0.625	67.9066510348145\\
0.6328125	64.6547170831606\\
0.640625	61.3999231257827\\
0.6484375	58.1496922980165\\
0.65625	54.9412619777693\\
0.6640625	51.7797079705226\\
0.671875	48.6837895215705\\
0.6796875	45.6459464754012\\
0.6875	42.6961189630713\\
0.6953125	39.837711341978\\
0.703125	37.0843884378657\\
0.7109375	34.4290091910369\\
0.71875	26.955527522403\\
0.7265625	25.1257710596112\\
0.734375	23.361127226829\\
0.7421875	21.6696548195382\\
0.75	20.0531229850273\\
0.7578125	18.5175059358358\\
0.765625	17.0552410032448\\
0.7734375	15.6758202179125\\
0.78125	14.3757588129387\\
0.7890625	13.1524461214194\\
0.796875	12.0094553485236\\
0.8046875	10.9462185101529\\
0.8125	9.95491171802205\\
0.8203125	9.04006793683762\\
0.828125	8.19468729526508\\
0.8359375	7.42003037546049\\
0.84375	6.70868303384177\\
0.8515625	6.06160668902635\\
0.859375	5.47268354373749\\
0.8671875	4.94026103289717\\
0.875	4.05656246859412\\
0.8828125	3.70893050623743\\
0.890625	3.39216451194538\\
0.8984375	3.10459780706384\\
0.90625	2.84567667246062\\
0.9140625	2.61480657946629\\
0.921875	2.41022791980923\\
0.9296875	2.2323517232111\\
0.9375	2.08094039907063\\
};
\addlegendentry{$\epsilon_b = 10^{-6}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.0625	2.04464840609094\\
0.0703125	2.35616627780496\\
0.078125	2.70252557313905\\
0.0859375	3.10190926498028\\
0.09375	3.57066850259881\\
0.1015625	4.1003185314504\\
0.109375	4.70322278961144\\
0.1171875	5.39119188056662\\
0.125	6.16538776598603\\
0.1328125	7.03716957521091\\
0.140625	8.01525457195425\\
0.1484375	9.10612002762024\\
0.15625	10.3198072145855\\
0.1640625	11.6643303928364\\
0.171875	13.1463941890224\\
0.1796875	14.7756779912677\\
0.1875	16.5574225925885\\
0.1953125	18.5016375618978\\
0.203125	20.6091475741092\\
0.2109375	22.8888066917966\\
0.21875	25.3449923244102\\
0.2265625	27.9740320752214\\
0.234375	30.7862518796429\\
0.2421875	33.7693221222546\\
0.25	36.9320679001399\\
0.2578125	40.2652104409245\\
0.265625	43.7604778767779\\
0.2734375	47.4134259008647\\
0.28125	51.2113697454779\\
0.2890625	55.1380559050424\\
0.296875	59.1829179367098\\
0.3046875	63.3350032624843\\
0.3125	67.5602352829791\\
0.3203125	71.8539409366726\\
0.328125	76.1883895246012\\
0.3359375	80.5317680327655\\
0.34375	84.8639554293022\\
0.3515625	89.1483447674644\\
0.359375	93.3807994631727\\
0.3671875	97.5242208210916\\
0.375	101.517502198414\\
0.3828125	105.378661594688\\
0.390625	109.045311386545\\
0.3984375	112.520161652198\\
0.40625	115.762493661036\\
0.4140625	118.729761038947\\
0.421875	121.405508583828\\
0.4296875	123.776608368709\\
0.4375	125.833369308989\\
0.4453125	127.569578508073\\
0.453125	128.920807377657\\
0.4609375	129.915101112511\\
0.46875	130.522946344322\\
0.4765625	130.781563989656\\
0.484375	130.634851199656\\
0.4921875	130.127105601053\\
0.5	129.240532730632\\
0.5078125	127.993424290398\\
0.515625	126.407189266934\\
0.5234375	124.439660222819\\
0.53125	122.184379000362\\
0.5390625	119.637327686425\\
0.546875	116.797506768509\\
0.5546875	113.730037347666\\
0.5625	110.406400602192\\
0.5703125	106.893828714337\\
0.578125	103.169371845534\\
0.5859375	99.3292786571565\\
0.59375	95.3528764102361\\
0.6015625	91.3044670772072\\
0.609375	87.1672770439757\\
0.6171875	83.0031102224742\\
0.625	78.7984305755049\\
0.6328125	74.6330412373052\\
0.640625	70.4923537571701\\
0.6484375	66.3872365994513\\
0.65625	62.3663598264949\\
0.6640625	58.4360017872104\\
0.671875	54.6193550421306\\
0.6796875	50.906050225289\\
0.6875	47.3321560967017\\
0.6953125	43.8999906728273\\
0.703125	40.624048547115\\
0.7109375	37.4933422872951\\
0.71875	34.5206624747967\\
0.7265625	31.7150751986382\\
0.734375	29.0655449631785\\
0.7421875	26.579160844318\\
0.75	24.2528192741616\\
0.7578125	22.0893072691765\\
0.765625	20.0718442968604\\
0.7734375	18.208063167268\\
0.78125	16.48722028607\\
0.7890625	14.9002906472176\\
0.796875	13.4466497874359\\
0.8046875	12.1202561064131\\
0.8125	10.9063566947902\\
0.8203125	9.80612807737033\\
0.828125	8.8067818101729\\
0.8359375	7.90600709343021\\
0.84375	7.09158272702425\\
0.8515625	6.36154744692644\\
0.859375	5.70612794463154\\
0.8671875	5.12106230081404\\
0.875	4.59912411507062\\
0.8828125	4.13620997887749\\
0.890625	3.72698708193004\\
0.8984375	3.36586412568526\\
0.90625	3.04920217258026\\
0.9140625	2.77369701902848\\
0.921875	2.53502881071217\\
0.9296875	2.3319302243451\\
0.9375	2.16272422478776\\
};
%\addlegendentry{$\epsilon_b = 10^{-6}$, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0625	1.64159808568612\\
0.0703125	1.83134648772559\\
0.078125	2.05102918507966\\
0.0859375	2.30281702856382\\
0.09375	2.58946603057118\\
0.1015625	2.91349873275176\\
0.109375	3.27777225849183\\
0.1171875	3.68584158191525\\
0.125	4.14002108625241\\
0.1328125	4.64367727462773\\
0.140625	5.19978852760313\\
0.1484375	5.81114181736636\\
0.15625	6.4806986261674\\
0.1640625	7.21188136871238\\
0.171875	8.00563915436105\\
0.1796875	8.8653556950398\\
0.1875	9.79221859528999\\
0.1953125	10.7875193949682\\
0.203125	11.8519810100791\\
0.2109375	12.9870226036843\\
0.21875	14.1909134273257\\
0.2265625	15.4620719114822\\
0.234375	16.8018572525074\\
0.2421875	18.2057477319543\\
0.25	19.6721039125978\\
0.2578125	21.1936224424739\\
0.265625	22.7727398529765\\
0.2734375	24.3940140268578\\
0.28125	26.06260281388\\
0.2890625	27.7633557250873\\
0.296875	29.4900866065306\\
0.3046875	31.2365402885099\\
0.3125	32.9964952018398\\
0.3203125	34.7527464065724\\
0.328125	36.5029396220685\\
0.3359375	38.2402215421104\\
0.34375	39.944489559972\\
0.3515625	41.6071476611933\\
0.359375	43.2277633939788\\
0.3671875	44.7839639973815\\
0.375	46.2761934005827\\
0.3828125	47.6806081241298\\
0.390625	49.0082234957642\\
0.3984375	50.2256687172067\\
0.40625	51.346351558701\\
0.4140625	52.3564459993937\\
0.421875	53.2418073856945\\
0.4296875	53.9992505814135\\
0.4375	54.63820259492\\
0.4453125	55.123954792939\\
0.453125	55.4910859676013\\
0.4609375	55.7059058066729\\
0.46875	55.7823983766148\\
0.4765625	55.7241371565999\\
0.484375	55.5233929158494\\
0.4921875	55.1856422435255\\
0.5	54.7174284156644\\
0.5078125	54.1137735535949\\
0.515625	53.3830964810622\\
0.5234375	52.5346609332939\\
0.53125	51.5784115842259\\
0.5390625	50.5127730418599\\
0.546875	49.3491101054278\\
0.5546875	48.0991482031275\\
0.5625	43.8227925185527\\
0.5703125	42.5707594592908\\
0.578125	41.2532306192375\\
0.5859375	39.8908929983784\\
0.59375	38.4851423477827\\
0.6015625	37.0556753189454\\
0.609375	35.5868306641205\\
0.6171875	34.1068063880222\\
0.625	32.6095256896579\\
0.6328125	31.1207787141223\\
0.640625	29.6272966150514\\
0.6484375	28.1462700511986\\
0.65625	26.6797926307353\\
0.6640625	25.2304342795588\\
0.671875	23.8185221001735\\
0.6796875	22.4334925745098\\
0.6875	21.0831237361465\\
0.6953125	19.7741337752215\\
0.703125	18.5121738294611\\
0.7109375	17.2935013824813\\
0.71875	16.1234669116297\\
0.7265625	15.0063115238979\\
0.734375	13.9385823953723\\
0.7421875	12.9240202467829\\
0.75	11.1638883797052\\
0.7578125	10.3733728388996\\
0.765625	9.62384394212375\\
0.7734375	8.91145463070648\\
0.78125	8.24042618135699\\
0.7890625	7.60884181846246\\
0.796875	7.01664297145479\\
0.8046875	6.46226286695266\\
0.8125	5.94441517652436\\
0.8203125	5.46413822025874\\
0.828125	5.01886254544577\\
0.8359375	4.60742552400276\\
0.84375	4.22871403002238\\
0.8515625	3.88093679268938\\
0.859375	3.56258402553513\\
0.8671875	3.27288108914964\\
0.875	3.00949669509145\\
0.8828125	2.77108753647872\\
0.890625	2.556525570212\\
0.8984375	2.2976789796854\\
0.90625	2.14098712788691\\
0.9140625	2.00052147445314\\
0.921875	1.87616167288308\\
0.9296875	1.76730509279595\\
0.9375	1.67429138575216\\
};
\addlegendentry{$\epsilon_b = 10^{-7}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0.0625	1.70806135781914\\
0.0703125	1.91039523417848\\
0.078125	2.13727673819918\\
0.0859375	2.39538393811728\\
0.09375	2.69034260669491\\
0.1015625	3.02062870139192\\
0.109375	3.39068948944924\\
0.1171875	3.80444424792782\\
0.125	4.26369993548894\\
0.1328125	4.77204381034491\\
0.140625	5.33274230372601\\
0.1484375	5.94824264647883\\
0.15625	6.62170860694157\\
0.1640625	7.35670857560118\\
0.171875	8.15415309790353\\
0.1796875	9.01758904057793\\
0.1875	9.94834254962989\\
0.1953125	10.9478367489967\\
0.203125	12.01698825922\\
0.2109375	13.1574450151596\\
0.21875	14.3676997034978\\
0.2265625	15.6464362514005\\
0.234375	16.9953379398162\\
0.2421875	18.410172074957\\
0.25	19.889640046661\\
0.2578125	21.4267238921267\\
0.265625	23.0242736589796\\
0.2734375	24.6670140153816\\
0.28125	26.3605488351762\\
0.2890625	28.0898392300525\\
0.296875	29.8489025882971\\
0.3046875	31.6316452776876\\
0.3125	33.4319625291828\\
0.3203125	35.2324389232936\\
0.328125	37.0307780073589\\
0.3359375	38.8200256295443\\
0.34375	40.5795028741145\\
0.3515625	42.3002501045006\\
0.359375	43.9816805603841\\
0.3671875	45.6004420539672\\
0.375	47.156709348154\\
0.3828125	48.6253766690422\\
0.390625	50.0175113720336\\
0.3984375	51.2979026750597\\
0.40625	52.4800596913603\\
0.4140625	53.5490612166395\\
0.421875	54.4895828930152\\
0.4296875	55.2977609323934\\
0.4375	55.9830187269427\\
0.4453125	56.5083760757879\\
0.453125	56.9097908728779\\
0.4609375	57.1513707480791\\
0.46875	57.2474986306495\\
0.4765625	57.2016588372871\\
0.484375	57.0054521493404\\
0.4921875	56.6644888772434\\
0.5	56.1855768276546\\
0.5078125	55.5634042808919\\
0.515625	54.8068881887799\\
0.5234375	53.9258967818701\\
0.53125	52.9310646178554\\
0.5390625	51.8208955333422\\
0.546875	50.6076054575227\\
0.5546875	49.3038069573763\\
0.5625	47.9103159999665\\
0.5703125	46.4525305265185\\
0.578125	44.9204188881987\\
0.5859375	43.3394347877085\\
0.59375	41.7119886995955\\
0.6015625	40.0620090686826\\
0.609375	38.3717459812339\\
0.6171875	36.6748435089463\\
0.625	34.9646844436523\\
0.6328125	33.2715068444286\\
0.640625	31.5802142377382\\
0.6484375	29.91073857956\\
0.65625	28.2654897686121\\
0.6640625	26.6473624075826\\
0.671875	25.0790701616269\\
0.6796875	23.5484055322743\\
0.6875	22.0637320369706\\
0.6953125	20.6320420945082\\
0.703125	19.2589853242304\\
0.7109375	17.9398465399175\\
0.71875	16.6798415326576\\
0.7265625	15.4828639517704\\
0.734375	14.3444783877256\\
0.7421875	13.2679962391621\\
0.75	12.2525374279668\\
0.7578125	11.2971729069269\\
0.765625	10.4033437023528\\
0.7734375	9.56475397230805\\
0.78125	8.78483559374916\\
0.7890625	8.05971860839367\\
0.796875	7.38782176431906\\
0.8046875	6.76592379369666\\
0.8125	6.19125766900466\\
0.8203125	5.6637430765271\\
0.828125	5.1793747465581\\
0.8359375	4.73584673108711\\
0.84375	4.33101593691791\\
0.8515625	3.96212201964399\\
0.859375	3.62682424838753\\
0.8671875	3.32365908472989\\
0.875	3.049618463159\\
0.8828125	2.80283211465041\\
0.890625	2.5817319996397\\
0.8984375	2.38430883968554\\
0.90625	2.20878831294799\\
0.9140625	2.05370884892981\\
0.921875	1.91821879093138\\
0.9296875	1.80105631044161\\
0.9375	1.70213773621821\\
};
%\addlegendentry{$\epsilon_b = 10^{-7}$, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}



\end{axis}

\end{tikzpicture}%

==> Figure/Compare_bounds_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=-2,
xmax=4,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
ymode=log,
ymin=1,
ymax=1e7,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The average number of guesses \\ in  order-$k$ OSD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(1,1)}, anchor=north east , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2	1104340.91880537\\
-1.8	790233.724255444\\
-1.6	559684.194404092\\
-1.4	392369.18343464\\
-1.2	272311.100510823\\
-1	187127.161083604\\
-0.8	127357.166473743\\
-0.6	85876.4993042583\\
-0.4	57395.5242969433\\
-0.2	38042.2129752708\\
0	25021.6342649834\\
0.2	16343.9252209801\\
0.4	10611.3456783474\\
0.6	6854.84177538365\\
0.8	4410.98671715733\\
1	2831.02623018085\\
1.2	1814.84672688387\\
1.4	1163.85636771199\\
1.6	747.912190600105\\
1.8	482.467513180057\\
2	313.013161956008\\
2.2	204.629814238384\\
2.4	135.061164161475\\
2.6	90.1741673409424\\
2.8	61.0142014973764\\
3	41.911809447854\\
3.2	29.2746157425236\\
3.4	20.8210748425786\\
3.6	15.0966318265842\\
3.8	11.1690984172899\\
4	8.43712186887616\\
};
\addlegendentry{Arikan's upper bound}

\addplot [color=mycolor4] %checked, no problem. 
  table[row sep=crcr]{%
-2	391154.634806617\\
-1.8	287059.302112385\\
-1.6	208172.015778512\\
-1.4	149191.129523861\\
-1.2	105680.671811605\\
-1	74006.9186768206\\
-0.8	51248.440206792\\
-0.6	35104.6744869662\\
-0.4	23795.221620452\\
-0.2	15968.2808972422\\
0	10614.859441557\\
0.2	6994.13505753736\\
0.4	4571.47211185385\\
0.6	2966.64248387066\\
0.8	1913.4055952475\\
1	1228.01256155372\\
1.2	785.301041163053\\
1.4	501.171291296977\\
1.6	319.745653355149\\
1.8	204.331266653578\\
2	131.069840655824\\
2.2	84.5917087488478\\
2.4	55.068710961839\\
2.6	36.2579347641255\\
2.8	24.2133536219186\\
3	16.4485976291793\\
3.2	11.4000073765839\\
3.4	8.0839457306034\\
3.6	5.88079085940647\\
3.8	4.39877418624936\\
4	3.38886963009376\\
};
\addlegendentry{Upper bound, Eq. \eqref{equ::Newbound:XnYn:ordered:1k}}


\addplot [color=black,dashed]
  table[row sep=crcr]{%
-2	1194227.33065068\\
-1.8	799206.709947083\\
-1.6	529395.553508787\\
-1.4	347185.676972292\\
-1.2	225501.913499524\\
-1	145121.169872332\\
-0.8	92582.834474662\\
-0.6	58589.7106798385\\
-0.4	36806.3887791306\\
-0.2	22972.3823033014\\
0	14259.0928691359\\
0.2	8811.62705527428\\
0.4	5427.84624099896\\
0.6	3337.24361705788\\
0.8	2051.0202210414\\
1	1261.98488360773\\
1.2	778.689482876026\\
1.4	482.682322606396\\
1.6	301.117588598883\\
1.8	189.408763136824\\
2	120.358148577368\\
2.2	77.4077021525816\\
2.4	50.4818590113816\\
2.6	33.4436169356184\\
2.8	22.5457447408791\\
3	15.4912447365068\\
3.2	10.8646093579064\\
3.4	7.78775134644916\\
3.6	5.7116796808678\\
3.8	4.29008180115677\\
4	3.30233337387585\\
};
\addlegendentry{Bessel approximation \eqref{equ::Newbound:XnYn:ordered:1k:expapp}}



\addplot [color= black, mark=square, mark size = 1pt, dotted, only marks, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
-2	277780.65076\\
-1.5	120162.71526\\
-1	47594.63008\\
-0.5	19781.2173\\
0	6216.39284\\
0.5	2032.05442\\
1	697.11458\\
1.5	242.77854\\
2	88.99142\\
2.5	27.15516\\
3	9.76654\\
3.5	4.44244\\
4	2.34554\\
};
\addlegendentry{Simulation, Hamming processing}

%\addplot [color= black, mark=triangle, mark size = 1pt,  dotted, only marks, line width=0.5pt, mark options={solid}]
%  table[row sep=crcr]{%
%-2	277780.65076\\
%-1.5	120162.71526\\
%-1	47594.63008\\
%-0.5	19781.2173\\
%0	6216.39284\\
%0.5	2032.05442\\
%1	697.11458\\
%1.5	242.77854\\
%2	88.99142\\
%2.5	27.15516\\
%3	9.76654\\
%3.5	4.44244\\
%4	2.34554\\
%};
%\addlegendentry{Simulation, optimal processing}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	47640.5135729433\\
-1.8	34090.1435644656\\
-1.6	24144.3941866371\\
-1.4	16926.5387985836\\
-1.2	11747.3150356347\\
-1	8072.53802305312\\
-0.8	5494.10124598785\\
-0.6	3704.65357303526\\
-0.4	2476.00374823802\\
-0.2	1641.11510560861\\
0	1079.41622602164\\
0.2	705.065780019782\\
0.4	457.766210785128\\
0.6	295.713196060697\\
0.8	190.28695667288\\
1	122.128539518564\\
1.2	78.2912492443471\\
1.4	50.2079694220867\\
1.6	32.2644214851678\\
1.8	20.8133192556361\\
2	13.5031741890053\\
2.2	8.82759053535594\\
2.4	5.82644644859552\\
2.6	3.89005203916756\\
2.8	2.63211101307597\\
3	1.80804685660569\\
3.2	1.26288694448909\\
3.4	0.898206959236967\\
3.6	0.65125839420867\\
3.8	0.481827283301285\\
4	0.363971679457084\\
};
\addlegendentry{Arikan's lower bound}

\end{axis}
\end{tikzpicture}%

==> Figure/OSD_comp_HARQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=70,
xmax=220,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=1,
ymax=1e7,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={Upperbound of guesswork complexity},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
74	64.7728797686796\\
75	64.7454536306464\\
76	64.698972848119\\
77	64.6382559897734\\
78	64.5655350790766\\
79	64.4817445604777\\
80	64.3871949924774\\
81	64.2819205927474\\
82	64.1658552727349\\
83	64.0389194546176\\
84	63.9010610444482\\
85	63.7522731429444\\
86	63.5926000906172\\
87	63.4221377321768\\
88	63.2410308591652\\
89	63.0494693141987\\
90	62.8476835119641\\
91	62.6359397614935\\
92	62.4145355992326\\
93	62.1837952531342\\
94	61.9440653121984\\
95	61.6957106329866\\
96	61.4391105243142\\
97	1624.34459692354\\
98	1600.4806223987\\
99	1576.56499083965\\
100	1552.63725732856\\
101	1528.73429052784\\
102	1504.89030769009\\
103	1481.1369301002\\
104	1457.5032520303\\
105	1434.01593085718\\
106	1410.69927619821\\
107	1387.57535373521\\
108	1364.66409335732\\
109	1341.98339754001\\
110	1319.54925371074\\
111	1297.37584592432\\
112	1275.4756656944\\
113	1253.85961962058\\
114	1232.53713769609\\
115	1211.51627386937\\
116	13593.0342452273\\
117	13181.1581409731\\
118	12782.6718951732\\
119	12397.2172106634\\
120	12024.4329588116\\
121	11663.9570517074\\
122	11315.4279810348\\
123	10978.4864788208\\
124	10652.7762402913\\
125	10337.9455118267\\
126	10033.6475421896\\
127	9739.54156769215\\
128	9455.29332412174\\
129	9180.57556884422\\
130	8915.06848407908\\
131	8658.45999292107\\
132	8410.44599843886\\
133	8170.7305551711\\
134	7939.0259814224\\
135	42058.5296648754\\
136	40390.9797006666\\
137	38800.2777989112\\
138	37282.5332423266\\
139	35834.0611397549\\
140	34451.3718269441\\
141	33131.1606594348\\
142	31870.298387761\\
143	30665.8217933728\\
144	29514.9249063099\\
145	28414.9505668189\\
146	27363.3824330002\\
147	26357.8373712161\\
148	25396.0582416546\\
149	24475.9071330109\\
150	23595.3584613307\\
151	22752.4936449828\\
152	21945.4944614706\\
153	21172.6379505957\\
154	61291.112365099\\
155	58596.4889150384\\
156	56040.5848257949\\
157	53615.3665292256\\
158	51313.3103932622\\
159	49127.3678892876\\
160	47050.9333712975\\
161	45077.8141185181\\
162	43202.2025345176\\
163	41418.6503178014\\
164	39722.0444781366\\
165	38107.5850469762\\
166	36570.7643626366\\
167	35107.3478130451\\
168	33713.3559287306\\
169	32385.0477268423\\
170	31118.9052142397\\
171	29911.6189664298\\
172	28760.0746988858\\
173	52309.8814580132\\
174	49969.4015471208\\
175	47752.1719222099\\
176	45650.8470980281\\
177	43658.5654852751\\
178	41768.9147589761\\
179	39975.8997967085\\
180	38273.9131969058\\
181	36657.7079469135\\
182	35122.372197619\\
183	33663.3059317603\\
184	32276.1993801284\\
185	30957.0130509261\\
186	29701.9592111729\\
187	28507.4848032537\\
188	27370.2555225035\\
189	26287.1411243713\\
190	25255.2017718531\\
191	24271.6753673677\\
192	23333.9657849993\\
193	30450.9875089014\\
194	29161.5854392745\\
195	27937.4045760351\\
196	26774.6776551257\\
197	25669.8786789272\\
198	24619.7077583609\\
199	23621.0741519375\\
200	22671.082009964\\
201	21767.0169137141\\
202	20906.3334234018\\
203	20086.6435501569\\
204	19305.7062935962\\
205	18561.4166461032\\
206	17851.7986427652\\
207	17174.9946179336\\
208	16529.2584404765\\
209	15912.9479651837\\
210	15324.5182147322\\
211	14762.5150747466\\
212	14225.5694099723\\
213	15321.3268006305\\
214	14741.1729921038\\
215	14187.8947192834\\
216	13660.0463061665\\
217	13156.275995115\\
};
\addlegendentry{SNR = 1 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
74	1030771270746.89\\
75	743724526340.706\\
76	537560427175.146\\
77	389519258697.392\\
78	283122787543.983\\
79	206523682920.394\\
80	151242849519.352\\
81	111228023699.41\\
82	82164221008.7159\\
83	60974926952.643\\
84	45464415646.5854\\
85	34062788749.5334\\
86	25644916832.1148\\
87	19402121944.5426\\
88	14751297194.9758\\
89	11270512973.1594\\
90	8653331962.69789\\
91	6676334647.11153\\
92	5175979130.88713\\
93	4032065911.32012\\
94	3155885752.71952\\
95	2481696188.81053\\
96	1960570532.09491\\
97	1555943046.20396\\
98	1240370658.31197\\
99	993170149.879061\\
100	798687571.755846\\
101	645025843.312049\\
102	523105608.084848\\
103	425969370.323676\\
104	348263886.991124\\
105	285853656.894788\\
106	235531185.047587\\
107	194798953.945447\\
108	161704725.710269\\
109	134716656.315052\\
110	112628240.738141\\
111	94485692.8468721\\
112	79532259.578707\\
113	67165364.218445\\
114	56903504.0606367\\
115	48360590.5848405\\
116	41225989.521407\\
117	35248939.9006594\\
118	30226350.4181671\\
119	25993208.4994977\\
120	22415017.7819133\\
121	19381815.5300972\\
122	16803424.6978091\\
123	14605673.9205381\\
124	12727378.8073832\\
125	11117923.714221\\
126	9735318.90570821\\
127	8544634.90736781\\
128	7516737.27454266\\
129	6627261.06409745\\
130	5855777.45797461\\
131	5185114.55054307\\
132	4600802.33378749\\
133	4090617.9564858\\
134	3644212.18793002\\
135	3252801.81992465\\
136	2908915.60334799\\
137	2606184.13306791\\
138	2339165.41280253\\
139	2103199.84060427\\
140	1894289.32851118\\
141	1708996.30952201\\
142	1544359.19131353\\
143	1397821.38214386\\
144	1267171.64371298\\
145	1150493.77945197\\
146	1046124.18470668\\
147	952615.909049709\\
148	868708.182624253\\
149	793300.53151315\\
150	725430.742580776\\
151	664256.072650629\\
152	609037.191750983\\
153	559124.440179479\\
154	513946.043373165\\
155	472997.988306599\\
156	435835.312704932\\
157	402064.593131163\\
158	371337.468165518\\
159	343345.023618597\\
160	317812.941462811\\
161	294497.283380148\\
162	273180.832203248\\
163	253669.901687645\\
164	235791.561975754\\
165	219391.21492572\\
166	204330.47522641\\
167	190485.315605363\\
168	177744.440940831\\
169	166007.86106697\\
170	155185.636136431\\
171	145196.773121216\\
172	135968.251708255\\
173	127434.166768695\\
174	119534.968424353\\
175	112216.792000136\\
176	105430.862985316\\
177	99132.9699638857\\
178	93282.9965898469\\
179	87844.5054755532\\
180	82784.368018466\\
181	78072.4345205553\\
182	73681.2400067534\\
183	69585.7415546589\\
184	65763.0835135172\\
185	62192.3874341948\\
186	58854.5638812952\\
187	55732.1437695793\\
188	52809.1268941821\\
189	50070.8459147712\\
190	47503.8440197315\\
191	45095.7647635159\\
192	42835.2527305173\\
193	40711.8646673898\\
194	38715.9877842876\\
195	36838.7673548047\\
196	35072.0409076634\\
197	33408.2772118755\\
198	31840.5240417539\\
199	30362.3578952097\\
200	28967.8397699437\\
201	27651.4747295452\\
202	26408.17515587\\
203	25233.227320979\\
204	24122.261169671\\
205	23071.2214908455\\
206	22076.3448582409\\
207	21134.1343247399\\
208	20241.3394847007\\
209	19394.9370011242\\
210	18592.1129864682\\
211	17830.2469073909\\
212	17106.8968210489\\
213	16419.7858612956\\
214	15766.7898278976\\
215	15145.9268184059\\
216	14555.3417495314\\
217	13993.307615458\\
};
\addlegendentry{SNR = 1 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k} for order 
$k$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
74	63.8004953349297\\
75	63.5564363789176\\
76	63.2707269786142\\
77	62.9489401826216\\
78	62.5943609351869\\
79	62.2092477166698\\
80	61.7954570307349\\
81	61.3547342201543\\
82	60.8888341656797\\
83	60.3995586154254\\
84	59.8887550891063\\
85	59.3582999635767\\
86	58.8100766961227\\
87	58.2459542306448\\
88	57.6677677181527\\
89	57.0773022913514\\
90	56.4762799780798\\
91	55.8663495932529\\
92	55.2490792651621\\
93	1165.32079555611\\
94	1129.34315540133\\
95	1094.2741856394\\
96	1060.13756698083\\
97	1026.949235293\\
98	994.718323464332\\
99	963.448033542845\\
100	933.136435853049\\
101	903.777196726833\\
102	875.360236332201\\
103	847.872320116228\\
104	821.297586629461\\
105	795.618018522348\\
106	770.813856825805\\
107	746.863967258608\\
108	723.74616036103\\
109	701.437470569488\\
110	679.914398369413\\
111	5054.08805013194\\
112	4806.44081701287\\
113	4572.82161700182\\
114	4352.38059813206\\
115	4144.31819899199\\
116	3947.88287884042\\
117	3762.36870896229\\
118	3587.11303815658\\
119	3421.49415372937\\
120	3264.92901004686\\
121	3116.87101588327\\
122	2976.80789847792\\
123	2844.25966124956\\
124	2718.77660188492\\
125	2599.93748117317\\
126	2487.34770990453\\
127	2380.63769315376\\
128	7924.05481156584\\
129	7475.44338901171\\
130	7056.70786332662\\
131	6665.61226146586\\
132	6300.10331791147\\
133	5958.29454268532\\
134	5638.45173916738\\
135	5338.97983886582\\
136	5058.41093024609\\
137	4795.39337055453\\
138	4548.68187982844\\
139	4317.1285263391\\
140	4099.67451580397\\
141	3895.34272369713\\
142	3703.23087814656\\
143	3522.50535730836\\
144	6577.23516094667\\
145	6194.81903511864\\
146	5838.76206679128\\
147	5507.00518554346\\
148	5197.6670109416\\
149	4909.02719327064\\
150	4639.51145033154\\
151	4387.67807873155\\
152	4152.20580857718\\
153	3931.88285190114\\
154	3725.59702052273\\
155	3532.32680255607\\
156	3351.13329995224\\
157	3181.15293674903\\
158	3021.59086114522\\
159	2871.71496932038\\
160	2730.85049018144\\
161	3454.86771098236\\
162	3268.34820712025\\
163	3094.04465326185\\
164	2931.03835762512\\
165	2778.48767003792\\
166	2635.62092151071\\
167	2501.73004062485\\
168	2376.16481742018\\
169	2258.32771881557\\
170	2147.66920770932\\
171	2043.68351210771\\
172	1945.90479794838\\
173	1853.90370435315\\
174	1767.28420451802\\
175	1685.6807633544\\
176	1608.75573693964\\
177	1536.19705675621\\
178	1467.71609105944\\
};
\addlegendentry{SNR = 2 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
74	41881426255.5155\\
75	28051648644.6302\\
76	18815030045.3187\\
77	12653854244.2392\\
78	8543042212.46742\\
79	5795688180.90276\\
80	3954198693.01136\\
81	2714941461.40587\\
82	1876866556.96028\\
83	1306901254.71448\\
84	916866640.93145\\
85	648189360.541378\\
86	461824214.372019\\
87	331628729.958999\\
88	240010220.296859\\
89	175063200.823491\\
90	128682632.799967\\
91	95316215.1148145\\
92	71135867.0784668\\
93	53484956.5394713\\
94	40507584.2214166\\
95	30898591.1535483\\
96	23734006.2318772\\
97	18355370.9480313\\
98	14290346.4238999\\
99	11197891.2483265\\
100	8830174.49401248\\
101	7005953.40892697\\
102	5591851.21257644\\
103	4489110.75389585\\
104	3624166.01618007\\
105	2941891.08814502\\
106	2400737.77950246\\
107	1969213.17203379\\
108	1623313.2342583\\
109	1344642.47419282\\
110	1119028.60537525\\
111	935496.359474537\\
112	785503.280254599\\
113	662367.63706533\\
114	560837.965422424\\
115	476767.544277204\\
116	406867.0220488\\
117	348515.524762242\\
118	299615.742200143\\
119	258482.242527873\\
120	223755.010913547\\
121	194332.217967879\\
122	169317.722427955\\
123	147979.900916358\\
124	129719.234769759\\
125	114042.685256566\\
126	100543.358331758\\
127	88884.3053696148\\
128	78785.5703521136\\
129	70013.7957053337\\
130	62373.8516140432\\
131	55702.0716990455\\
132	49860.7680543343\\
133	44733.769716127\\
134	40222.7810156895\\
135	36244.4004444027\\
136	32727.6725550822\\
137	29612.0715659289\\
138	26845.8356783429\\
139	24384.5871802352\\
140	22190.1861746064\\
141	20229.77564492\\
142	18474.9838977292\\
143	16901.2568087691\\
144	15487.2970615729\\
145	14214.5923198865\\
146	13067.0171281386\\
147	12030.4962620192\\
148	11092.7193855117\\
149	10242.8986225129\\
150	9471.56217040531\\
151	8770.37817426351\\
152	8132.0041362308\\
153	7549.95787949981\\
154	7018.50675173497\\
155	6532.57230262773\\
156	6087.64812786622\\
157	5679.72890781241\\
158	5305.24901646709\\
159	4961.02929597905\\
160	4644.23084571724\\
161	4352.31482059006\\
162	4083.00740001686\\
163	3834.26921105907\\
164	3604.26859644877\\
165	3391.35820118268\\
166	3194.05445094009\\
167	3011.01950237728\\
168	2841.04538278366\\
169	2683.04000756291\\
170	2536.0148438732\\
171	2399.07400980692\\
172	2271.40462853516\\
173	2152.26828118415\\
174	2040.99342304689\\
175	1936.96864956188\\
176	1839.63668428617\\
177	1748.48906912606\\
178	1663.06139508383\\
179	1582.92898466723\\
180	1507.70323171111\\
181	1437.02805667684\\
182	1370.57692780595\\
183	1308.05012737384\\
184	1249.17222940315\\
185	1193.69000659611\\
186	1141.37026932323\\
187	1091.99831041614\\
188	1045.37606560338\\
189	1001.32076500313\\
190	959.663591185331\\
191	920.248485174488\\
192	882.931065085881\\
193	847.577645794682\\
194	814.064349404886\\
195	782.276297318719\\
196	752.106875799921\\
197	723.457092420734\\
198	696.234871645387\\
199	670.354637998626\\
200	645.736800841844\\
201	622.306921435433\\
202	599.996073876936\\
203	578.739649044628\\
204	558.477595247072\\
205	539.153387995101\\
206	520.714763162814\\
207	503.112502049831\\
208	486.300701135742\\
209	470.236135566549\\
210	454.878679166667\\
211	440.190479037423\\
212	426.136092261118\\
213	412.682257978603\\
214	399.79774542903\\
215	387.453213740304\\
216	375.62108247435\\
217	364.275396603362\\
218	353.391793031629\\
219	342.947244105843\\
220	332.92011711634\\
};
\addlegendentry{SNR = 2 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k} for order $k$}



\end{axis}
\end{tikzpicture}%

==> Figure/OSD_comp_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000000,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Upper bound of \black{achievable guesswork} complexity},
ymode=log,
ymin=1e-12,
ymax=1,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={\black{Absolute performance gap to MLD} $\epsilon_m - \epsilon_{\mathrm{ML}}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,0.2)}, anchor=south east ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, mark=square, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=newline]{%
1.00000000000000	0.0176459989150386
1.28233598264062	0.000146880559569368
1.29996164978894	7.61926952976303e-07
1.30038832888261	2.75431328943833e-09
1.30039334173280	7.35492824760637e-12
1.30039337385912	1.50055577818970e-14
1.30039337397929	2.38580734127695e-17
1.30039337397956	2.98745808860479e-20
1.30039337397956	2.95587515061902e-23
1.30039337397956	2.30323121175076e-26
1.30039337397956	1.39849841559177e-29
1.30039337397956	6.48673567100971e-33
1.30039337397956	2.22190679414597e-36
1.30039337397956	5.30039307939970e-40
1.30039337397956	7.86757211593337e-44
};
\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=newline]{%
1.00000000000000	0.0931146576127747
3.97966904360879	0.00434085933763064
6.13273527507359	0.000131665351642144
6.78579541921862	2.90522882528170e-06
6.89026744777575	4.95995218624553e-08
6.90025560109033	6.81115775938945e-10
6.90087282275756	7.72486107437198e-12
6.90089882352755	7.37412809285811e-14
6.90089959916047	6.00858471092600e-16
6.90089961601383	4.22359294395774e-18
6.90089961628630	2.58202820459850e-20
6.90089961628963	1.38133620217417e-22
6.90089961628966	6.49720832087113e-25
6.90089961628966	2.69603427824960e-27
6.90089961628966	9.89249727776616e-30
};
\addplot [color=mycolor3, mark=square, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=newline]{%
1	0.539051285104712
35.4992822467015	0.179892308875231
398.162176939166	0.0421550546336359
2154.51037319497	0.00749924906513722
6919.35324720560	0.00106496864439309
15039.2194560044	0.000124952368987256
24407.4443509268	1.24166793457862e-05
32120.8866114011	1.06462732213856e-06
36833.1031944774	7.99059046389353e-08
39033.7585141938	5.31033343310696e-09
39838.1317910514	3.15398033476303e-10
40072.6604383400	1.68700186938620e-11
40128.0652017752	8.17844686124103e-13
40138.8091119471	3.61305012572586e-14
40140.5381623747	1.46126491837115e-15
};
\addplot [color=mycolor4, mark=square, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=newline]{%
1	0.264864270852973
13.7134850009427	0.0379363359483657
56.5056719506992	0.00364100359338618
119.480470101907	0.000259181277543366
169.911963086295	1.45102754154542e-05
194.757965721279	6.63636546197245e-07
202.901789561577	2.54601113073419e-08
204.776393930153	8.35396657302990e-10
205.091630018377	2.37924886311490e-11
205.131532559043	5.95001437264920e-13
205.135424294401	1.31866655398907e-14
205.135722249751	2.60942455263035e-16
205.135740429230	4.63896620967553e-18
205.135741324218	7.44699090653748e-20
205.135741360136	1.08410436031565e-21
};
\addplot [color=mycolor5, mark=square, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=newline]{%
0.999999999999997	0.825151473470881
67.0121178776705	0.516896999959192
1700.40663774872	0.248570288699076
22122.9415572648	0.0948275263554548
172100.260690525	0.0296072194802526
883858.290711310	0.00776061983275542
3215926.10257828	0.00174263225119569
8751774.55412054	0.000340650401861064
18626390.7332306	5.87259865583299e-05
32244964.4694705	9.02327305289813e-06
47101712.3585257	1.24656361875455e-06
60162803.3960657	1.55980799921142e-07
69560122.9825336	1.77884759669320e-08
75165917.2517565	1.85880134950819e-09
77969272.6541470	1.78794330861422e-10
};


\addplot [dashed, color=gray!100]
  table[row sep=newline]{%
1.11480099937355	1.84206123785273e-10
1.30038832888261	2.75431328943833e-09
1.67426527735596	2.38913390112786e-08
2.40386077014343	1.47046504704828e-07
3.84481887745743	7.13540209316213e-07
6.78579541921862	2.90522882528170e-06
13.0016599945741	1.03285533809464e-05
26.4602806660752	3.29359355414943e-05
55.8368657088871	9.59935618437146e-05
119.480470101907	0.000259181277543366
254.657031632267	0.000654602381106904
533.638620805226	0.00155737054416066
1089.60901866223	0.00350713345396937
2154.51037319497	0.00749924906513722
4107.34885516096	0.0152516414252060
7523.27300941905	0.0295136924378166
13200.0969267112	0.0543022098166196
22122.9415572648	0.0948275263554548
53586.5773983472	0.244516402956687
105205.425502093	0.493103714683269
};

\addplot [dashed, color=gray!100]
  table[row sep=newline]{%
%1.30039337385912	1.50055577818970e-14
%1.67438280649776	4.29027383013935e-13
%2.40547189685698	7.04517068584474e-12
3.86025622627013	7.94216578362100e-11
6.90025560109033	6.81115775938945e-10
13.7028471543083	4.74079282429352e-09
30.1712988834774	2.79687749846462e-08
73.3448126176106	1.44168298224060e-07
194.757965721279	6.63636546197245e-07
554.190381903776	2.77207250261200e-06
1647.94138731021	1.06317469592667e-05
4989.61209429543	3.77614300007262e-05
15039.2194560044	0.000124952368987256
126145.665907023	0.00112152108615392
883858.290711310	0.00776061983275542
4861385.15369945	0.0407249176697770
19918790.7059706	0.155923195730730
};

\node[rotate=-90] at (axis cs: 2.5,4e-11) {\footnotesize $r = \sfrac{1}{8}$};
\node[rotate=-90] at (axis cs: 13,4e-11) {\footnotesize $r = \sfrac{1}{4}$};
\node[rotate=-90] at (axis cs: 400,4e-11) {\footnotesize $r = \sfrac{3}{8}$};
\node[rotate=-90] at (axis cs: 8e4,4e-11) {\footnotesize $r = \sfrac{1}{2}$};
\node[rotate=-90] at (axis cs: 4e7,4e-11) {\footnotesize $r = \sfrac{5}{8}$};
\node[rotate=28, text = gray!100] at (axis cs:7e2,5e-4) {\footnotesize $m = 3$};
\node[rotate=26, text = gray!100] at (axis cs:3e3,4.5e-6) {\footnotesize $m = 5$};
\end{axis}
\end{tikzpicture}%

==> Figure/OSD_comp_error_PPV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Code rate $r$},
ymode=log,
ymin=1,
ymax=1e5,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small, align=center},
ylabel={Upper bound of complexity\\ for OSD achieving MLD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1,  mark size = 1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	7.14317183352062\\
0.120075046904315	10.4105293470133\\
0.140043763676149	15.1919805082875\\
0.16	22.2696741638116\\
0.180281690140845	33.0517709745185\\
0.2	48.8621124496087\\
0.220689655172414	74.2710399860997\\
0.240601503759398	112.156662912788\\
0.260162601626016	169.770095698157\\
0.280701754385965	265.269041126977\\
0.300469483568075	411.687120285626\\
0.32	643.190862323371\\
0.340425531914894	1017.66116820895\\
0.361581920903955	1536.19705675621\\
0.380952380952381	2376.16481742018\\
0.4	2730.85049018144\\
0.421052631578947	4152.20580857718\\
0.441379310344828	6194.81903511864\\
0.460431654676259	4317.1285263391\\
0.481203007518797	5958.29454268532\\
0.5	7924.05481156584\\
0.520325203252033	2844.25966124956\\
0.542372881355932	3587.11303815658\\
0.56140350877193	4352.38059813206\\
0.581818181818182	679.914398369413\\
0.60377358490566	770.813856825805\\
0.621359223300971	847.872320116228\\
0.64	933.136435853049\\
0.666666666666667	1060.13756698083\\
0.680851063829787	1129.34315540133\\
0.703296703296703	55.8663495932529\\
0.727272727272727	57.6677677181527\\
0.744186046511628	58.8100766961227\\
0.761904761904762	59.8887550891063\\
0.780487804878049	60.8888341656797\\
0.8	61.7954570307349\\
0.82051282051282	62.5943609351869\\
0.842105263157895	63.2707269786142\\
0.864864864864865	63.8004953349297\\
0.888888888888889	64.1129357800204\\
0.901408450704225	64.1233964984725\\
};
\addlegendentry{SNR = 2 dB}


\addplot [color=mycolor3, mark size = 1pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	2.04531768456087\\
0.120075046904315	2.46909101782295\\
0.140043763676149	3.01381698619459\\
0.16	3.72081274628455\\
0.180281690140845	4.66287704535672\\
0.2	5.87169145596776\\
0.220689655172414	7.5677884347973\\
0.240601503759398	9.7757393326999\\
0.260162601626016	12.7183269753259\\
0.280701754385965	16.9844111138799\\
0.300469483568075	22.7332316708957\\
0.32	30.7287304312629\\
0.340425531914894	42.7488823576598\\
0.361581920903955	61.1845412313\\
0.380952380952381	86.3482445518036\\
0.4	121.889989448708\\
0.421052631578947	182.623712988435\\
0.441379310344828	253.856685205115\\
0.460431654676259	367.684054991633\\
0.481203007518797	412.935465806037\\
0.5	572.921638401332\\
0.520325203252033	817.864609709421\\
0.542372881355932	539.8903663581\\
0.56140350877193	697.426341772755\\
0.581818181818182	915.532509977992\\
0.60377358490566	1222.50856697936\\
0.621359223300971	306.203579817224\\
0.64	357.175108119669\\
0.666666666666667	442.227537055093\\
0.680851063829787	493.70103710104\\
0.703296703296703	584.444012475528\\
0.727272727272727	44.3029107906347\\
0.744186046511628	46.4929004846491\\
0.761904761904762	48.7431768728146\\
0.780487804878049	51.027194414479\\
0.8	53.3088168429386\\
0.82051282051282	55.5409252870081\\
0.842105263157895	57.6634231455108\\
0.864864864864865	59.5954760311485\\
0.888888888888889	61.2000827453196\\
0.901408450704225	61.7921606127235\\
};
\addlegendentry{SNR = 3 dB}

\addplot [color=mycolor2,  mark size = 1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	1.19097742520528\\
0.120075046904315	1.26525604843136\\
0.140043763676149	1.35590491469748\\
0.16	1.46651888150598\\
0.180281690140845	1.60380523413104\\
0.2	1.7667035667919\\
0.220689655172414	1.97632003676956\\
0.240601503759398	2.22491067952629\\
0.260162601626016	2.52571950014688\\
0.280701754385965	2.91877932517024\\
0.300469483568075	3.39365479729028\\
0.32	3.98453413717671\\
0.340425531914894	4.77399119557265\\
0.361581920903955	5.84192089162653\\
0.380952380952381	7.12593413719719\\
0.4	8.78316256759209\\
0.421052631578947	11.2555148736594\\
0.441379310344828	14.5588818021589\\
0.460431654676259	18.8564022312947\\
0.481203007518797	25.3570088987741\\
0.5	33.8824180299556\\
0.520325203252033	44.4102152466749\\
0.542372881355932	63.6699395416414\\
0.56140350877193	88.2132749814065\\
0.581818181818182	88.5811215920272\\
0.60377358490566	123.446514020904\\
0.621359223300971	161.935861399075\\
0.64	216.956840632362\\
0.666666666666667	108.327320610016\\
0.680851063829787	126.479159077078\\
0.703296703296703	161.640149716577\\
0.727272727272727	209.911213083707\\
0.744186046511628	27.82691770872\\
0.761904761904762	30.4182548294544\\
0.780487804878049	33.3119015962735\\
0.8	36.524396828437\\
0.82051282051282	40.0567451467594\\
0.842105263157895	43.8819268947043\\
0.864864864864865	47.9221652041587\\
0.888888888888889	51.9907111737911\\
0.901408450704225	53.9077722895316\\
};
\addlegendentry{SNR = 4 dB}


%\node[rotate=-90] at (axis cs: 3e6,4e-11) {\footnotesize $r = \sfrac{2}{3}$};
%\node[rotate=-90] at (axis cs: 2e4,4e-11) {\footnotesize $r = \sfrac{1}{2}$};
%\node[rotate=-90] at (axis cs: 2e3,4e-11) {\footnotesize $r = \sfrac{2}{5}$};
%\node[rotate=-90] at (axis cs: 5e2,4e-11) {\footnotesize $r = \sfrac{1}{3}$};
%\node[rotate=-90] at (axis cs: 1.8e2,4e-11) {\footnotesize $r = \sfrac{2}{7}$};
%\node[rotate=-90] at (axis cs: 70,4e-11) {\footnotesize $r = \sfrac{1}{4}$};

%\node[rotate=23, text = gray!100] at (axis cs:24,1e-5) {\footnotesize $m = 3$};

\end{axis}
\end{tikzpicture}%

==> Figure/OSD_comp_error_fix_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000000,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Upper bound of complexity},
ymode=log,
ymin=1e-12,
ymax=1,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={\black{Absolute performance gap to MLD} $\epsilon_m - \epsilon_{\mathrm{ML}}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,0.2)}, anchor=south east ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, mark=square, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=newline]{%
1.00000000000000	0.820550932049008
53.5152596511365	0.508107377025071
1077.85973173368	0.240355506152503
11092.0315400716	0.0898150115707281
68158.3343318345	0.0273590970641890
276758.098206908	0.00696966130724553
799304.049891696	0.00151514356805756
1740535.76757371	0.000285620442176931
3004739.07713009	4.72941479856003e-05
4307247.55665055	6.95117798414903e-06
5360164.83266780	9.14737175281620e-07
6040359.53768482	1.08556449529299e-07
6396882.22534050	1.16890983919984e-08
6550440.26055837	1.14795296398352e-09
6605376.35316960	1.03280048775157e-10
};

\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.999999999999999	0.539051285104712\\
35.4992822467015	0.179892308875231\\
398.162176939166	0.0421550546336359\\
2154.51037319497	0.00749924906513722\\
6919.35324720560	0.00106496864439309\\
15039.2194560044	0.000124952368987256\\
24407.4443509268	1.24166793457862e-05\\
32120.8866114011	1.06462732213856e-06\\
36833.1031944774	7.99059046389353e-08\\
39033.7585141938	5.31033343310696e-09\\
39838.1317910514	3.15398033476303e-10\\
40072.6604383400	1.68700186938620e-11\\
40128.0652017752	8.17844686124103e-13\\
40138.8091119471	3.61305012572586e-14\\
40140.5381623747	1.46126491837115e-15\\
};
\addplot [color=mycolor3, mark=square, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=newline]{%
1.00000000000000	0.370299614928351
24.6991753554145	0.0780012549051522
181.949705244201	0.0112207991995764
649.453083095351	0.00121084111474610
1418.79246721827	0.000103670505757791
2209.22948241461	7.30796544933116e-06
2757.13957334405	4.35359441282793e-07
3027.59190760900	2.23463223158135e-08
3126.50042554542	1.00304234205918e-09
3154.12479793601	3.98364628955024e-11
3160.15895503769	1.41319842636199e-12
3161.20980342641	4.51301239790940e-14
3161.35802044314	1.30583789690200e-15
3161.37517505122	3.44230249749817e-17
3161.37682238918	8.30559971754688e-19
};
\addplot [color=mycolor4, mark=square, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=newline]{%
1	0.272376312624863
18.4320840079912	0.0404371846742575
99.9534483112943	0.00404804475360607
268.611184925538	0.000302375355716755
460.733228939427	1.78725827824090e-05
597.002950834898	8.68431237750258e-07
662.113034036681	3.56269639250201e-08
684.245080898704	1.25850048598267e-09
689.815412165371	3.88589625570518e-11
690.885610707722	1.06130061067643e-12
691.046369323108	2.58846789101934e-14
691.065617061159	5.68209774610311e-16
691.067483184055	1.12998267102931e-17
691.067631628284	2.04702102602883e-19
691.067641424446	3.39386735310025e-21
};
\addplot [color=mycolor5, mark=square, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=newline]{%
1.00000000000000	0.211439612824735
14.5321352207831	0.0237719540132754
62.4563945115464	0.00178958493520511
137.017661251932	0.000100235715989977
200.705029534780	4.43609641724041e-06
234.528099901186	1.61259651572991e-07
246.618440361771	4.94675802415949e-09
249.691446544285	1.30616266412699e-10
250.269575739179	3.01392735083990e-12
250.352581060097	6.15038173905793e-14
250.361897241041	1.12065513051197e-15
250.362730555469	1.83763850570160e-17
250.362790907463	2.72967766341901e-19
250.362794493402	3.69337129542972e-21
250.362794670151	4.57335201229962e-23
};

\addplot [color=mycolor6, mark=square, mark size = 1.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=newline]{%
0.999999999999998	0.170874568739086
11.9359723993015	0.0152822029094245
42.7448934647013	0.000911205454628772
80.7093575263545	4.03513132301893e-05
106.347613521299	1.41065041660257e-06
117.103134550491	4.04860785918517e-08
120.138552705713	9.80220878118857e-10
120.747481786937	2.04235800329029e-11
120.837879929569	3.71821507706910e-13
120.848120111225	5.98582959281449e-15
120.849026804077	8.60359510561550e-17
120.849090780048	1.11282537841868e-18
120.849094434805	1.30381596086281e-20
120.849094606085	1.39139084100270e-22
120.849094612744	1.35884043830959e-24
};


\addplot [dashed, color=gray!100]
  table[row sep=newline]{%
26834.3014727344	0.373687142741448
17529.5176126765	0.184594844575427
11092.0315400716	0.0898150115707281
7070.84540529985	0.0450270596241496
4617.65757943681	0.0236235087468717
3106.67217413712	0.0130071085346874
2154.51037319497	0.00749924906513722
1537.87871487236	0.00450962892617996
1127.25064081759	0.00281633209426688
846.395106607989	0.00181914939794311
649.453083095351	0.00121084111474610
508.154219080547	0.000827794549380008
404.635607965903	0.000579612138418819
327.338087945526	0.000414626199394754
268.611184925538	0.000302375355716755
223.283618708832	0.000224384995179240
187.790825422397	0.000169157038512912
159.630802946444	0.000129364365754254
137.017661251932	0.000100235715989977
118.656713825758	7.86018844519544e-05
103.595779313587	6.23190312546024e-05
91.1251727254544	4.99123332145348e-05
80.7093575263545	4.03513132301893e-05
71.9395310570174	3.29055233273817e-05
64.5002673087039	2.70502227682152e-05
58.1457397011293	2.24037305030267e-05
52.6825627696492	1.86851855922418e-05
};


\addplot [dashed, color=gray!100]
  table[row sep=newline]{%
4085210.60201905	0.297182179020317
1761212.74229236	0.0883176842490906
689188.948344794	0.0241505348125528
276758.098206908	0.00696966130724553
119079.326633125	0.00221111007518334
55458.7387567979	0.000775397524737711
27887.6983160511	0.000298559334448658
15039.2194560044	0.000124952368987256
8631.02069738118	5.62641212413228e-05
5232.55382576893	2.70069599134447e-05
3328.79291005673	1.37084969311235e-05
2209.22948241461	7.30796544933116e-06
1521.84189218430	4.06787197210655e-06
1083.33936026989	2.35263880811056e-06
793.918797770426	1.40777201901420e-06
597.002950834898	8.68431237750258e-07
459.332942435760	5.50581627194048e-07
360.705872919242	3.57792828297427e-07
288.479833725034	2.37770989867362e-07
234.528099901186	1.61259651572991e-07
193.496746740803	1.11419955896633e-07
161.778717177754	7.83057123177959e-08
136.893549025468	5.59008311732297e-08
117.103134550491	4.04860785918517e-08
101.168307601943	2.97154146306793e-08
88.1914233682170	2.20811866237609e-08
77.5125868098945	1.65976563379578e-08
68.6400228444603	1.26099057554977e-08
61.2025795467455	9.67626232859683e-09
54.9168284448790	7.49468148880727e-09
};



\node[rotate=-90] at (axis cs: 3e6,4e-11) {\footnotesize $r = \sfrac{2}{3}$};
\node[rotate=-90] at (axis cs: 2e4,4e-11) {\footnotesize $r = \sfrac{1}{2}$};
\node[rotate=-90] at (axis cs: 2e3,4e-11) {\footnotesize $r = \sfrac{2}{5}$};
\node[rotate=-90] at (axis cs: 5e2,4e-11) {\footnotesize $r = \sfrac{1}{3}$};
\node[rotate=-90] at (axis cs: 1.8e2,4e-11) {\footnotesize $r = \sfrac{2}{7}$};
\node[rotate=-90] at (axis cs: 70,4e-11) {\footnotesize $r = \sfrac{1}{4}$};


\node[rotate=27, text = gray!100] at (axis cs:24,2e-5) {\footnotesize $m = 3$};
\node[rotate=35, text = gray!100] at (axis cs:28,9e-9) {\footnotesize $m = 5$};
\end{axis}
\end{tikzpicture}%

==> Figure/OSD_comp_exp_app.tex <==

\definecolor{mycolor2}{rgb}{0.00000, 0.00000, 0.00000}% Black
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000, 0.00000, 0.00000}%

\begin{tikzpicture}

\begin{axis}[%
%width=2.8in,
%height=2in,
width=2.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The average number of guesses \\ in order-$k$ OSD},
xmin=0,
xmax=500,
ymode=log,
ymin=0.909791807764386,
ymax=1e+14,
yminorticks=true,
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=newline]{%
8	1
24	1.01890803425092
40	1.03921146725163
56	1.06777536152983
72	1.10483513866742
88	1.15078819383994
104	1.20614983084296
120	1.27155079993546
136	1.34774288259558
152	1.43560769703577
168	1.53616773024650
184	1.65059941929896
200	1.78024834336464
216	1.92664668828177
232	2.09153320036058
248	2.27687589185116
264	2.48489780283166
280	2.71810616871074
296	2.97932539067417
312	3.27173425951827
328	3.59890794241218
344	3.96486530817341
360	4.37412185177158
376	4.83175095996023
392	5.34344991660894
408	5.91561691534663
424	6.55543636984141
440	7.27097525204584
456	8.07129142205686
472	8.96655549409996
488	9.96818794052597
504	11.0890133157293
};
\addlegendentry{Upper bound, Eq. \eqref{equ::Newbound:XnYn:ordered:1k}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
8	1.27712498433524\\
24	1.03221850910857\\
40	0.948572959434753\\
56	0.92622082770688\\
72	0.935132853608913\\
88	0.96424708257433\\
104	1.00878959862059\\
120	1.06661593090822\\
136	1.13688415245466\\
152	1.21949438221533\\
168	1.31482703657756\\
184	1.42361332419603\\
200	1.54687055859035\\
216	1.68587219492529\\
232	1.84213812636875\\
248	2.01743789885986\\
264	2.21380298998357\\
280	2.43354611511639\\
296	2.67928652901144\\
312	2.95398088127097\\
328	3.26095955472963\\
344	3.6039686670247\\
360	3.98721810160068\\
376	4.41543608539456\\
392	4.8939309646031\\
408	5.42866095776927\\
424	6.02631279500723\\
440	6.69439028798343\\
456	7.44131402175344\\
472	8.27653351993291\\
488	9.21065341213689\\
504	10.2555753302136\\
};
\addlegendentry{Bessel approximation, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:expapp}}


\addplot [color=mycolor1, forget plot]
  table[row sep=newline]{%
8	1.03226549485499
24	1.09954156086238
40	1.22292254668062
56	1.40830408567891
72	1.66844587811024
88	2.02180973882473
104	2.49386695726508
120	3.11910186777585
136	3.94376887244041
152	5.02961734728464
168	6.45889292164982
184	8.34103433402818
200	10.8216299840291
216	14.0943912681087
232	18.4171578720652
248	24.1332958425808
264	31.7003126457073
280	41.7281349638136
296	55.0303706301665
312	72.6927950639791
328	96.1652499317218
344	127.384587282840
360	168.939464582069
376	224.291216899280
392	298.069999300248
408	396.471979245738
424	527.802910507371
440	703.156557389027
456	937.421939872329
472	1250.54384518540
488	1669.25977672031
504	2229.42507100490
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	0.966884456027688
24	0.928316149790772
40	1.01777334912004
56	1.18640645626193
72	1.43035017172045
88	1.76142088932693
104	2.20096405075946
120	2.77957138273012
136	3.53880501649754
152	4.53419454902830
168	5.83949965985740
184	7.55250071983443
200	9.80275869088202
216	12.7619678800042
232	16.6577482589637
248	21.7920138941014
264	28.5654378146881
280	37.5100445853637
296	49.3326439406985
312	64.9727303010604
328	85.6796907846556
344	113.115793676955
360	149.493607571640
376	197.759416045088
392	261.838092401700
408	346.960117996665
424	460.098413404658
440	610.552003991994
456	810.726064039652
472	1077.17465074630
488	1431.99492119961
504	1904.69166325201
};

\addplot [color=mycolor1, forget plot]
  table[row sep=newline]{%
8	1.10902291467323
24	1.41240125529981
40	2.03495454622588
56	3.16810575675659
72	5.17143971382825
88	8.69838587718746
104	14.9264066169260
120	25.9767801279433
136	45.6782286119314
152	80.9571611220476
168	144.372208889288
184	258.741540569429
200	465.602501011162
216	840.696909767240
232	1522.34978864892
248	2763.53204426805
264	5027.46679637735
280	9163.35672374757
296	16729.6467754801
312	30589.1832333207
328	56005.5610511323
344	102664.562105543
360	188402.950532599
376	346091.277403289
392	636345.342488961
408	1171014.54493202
424	2156605.18947734
440	3974619.82168378
456	7330104.95050218
472	13526844.6534249
488	24976789.6910595
504	46143912.1487305
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	0.917802270443895
24	1.16392241120793
40	1.72591399217614
56	2.73251498991719
72	4.48098003682333
88	7.51094900064667
104	12.7793781853279
120	21.9805891547668
136	38.1195599312606
152	66.5374154597339
168	116.747638563081
184	205.728188983637
200	363.831338798681
216	645.405118889052
232	1147.90331387710
248	2046.30216818631
264	3655.14108037262
280	6540.45422630113
296	11721.8727328207
312	21037.8047754820
328	37805.7327035945
344	68016.8837910948
360	122499.027023858
376	220834.123690908
392	398458.407865935
408	719536.433606675
424	1300315.46139705
440	2351510.48981737
456	4255259.15835059
472	7704897.06288113
488	13958929.7154683
504	25302663.8806115
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	1.05478636030683
24	2.25207034344545
40	5.60503562567818
56	14.9562163482303
72	41.3952686309065
88	117.185982273283
104	336.859005161310
120	979.103251157385
136	2869.77770973554
152	8466.79470855554
168	25112.1353954804
184	74805.5434006291
200	223646.069710506
216	670699.218493267
232	2016718.52620561
248	6078027.83264046
264	18355104.0384253
280	55529795.9328166
296	168261744.480575
312	510579122.352465
328	1551307806.10299
344	4718866567.80010
360	14369340027.3504
376	43798155522.9010
392	133616489742.763
408	407961341218.696
424	1246538359957.64
440	3811499905357.63
456	11661873004701.9
472	35702903562578.7
488	109366476418493
504	335192772955673
};

%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%8	1.31887344131196\\
%24	2.59372298046467\\
%40	6.02196471216541\\
%56	15.2667915297435\\
%72	40.5236570287738\\
%88	110.547412033616\\
%104	306.972708936715\\
%120	862.99570207973\\
%136	2448.23611869276\\
%152	6993.90975761891\\
%168	20090.356887552\\
%184	57971.3209725936\\
%200	167906.777645339\\
%216	487867.219965949\\
%232	1421401.27850219\\
%248	4151033.2295833\\
%264	12147655.4335199\\
%280	35613961.4965644\\
%296	104580807.117201\\
%312	307548569.399355\\
%328	905612978.314548\\
%344	2669837983.30529\\
%360	7879415191.03983\\
%376	23277127860.1999\\
%392	68826501695.8027\\
%408	203676867315.488\\
%424	603197905936.766\\
%440	1787662425423.84\\
%456	5301476619623.93\\
%472	15731646797981.9\\
%488	46708920411734.5\\
%504	138757923938161\\
%};

\addplot [color=mycolor1, forget plot]
  table[row sep=newline]{%
8	1.30614698268261
24	2.75691303489814
40	6.94949955377809
56	19.3206818596782
72	56.4210668761075
88	169.508098627880
104	518.586135424199
120	1606.56218110073
136	5023.09748956373
152	15816.7072927371
168	50084.1329231494
184	159320.992031383
200	508744.601019886
216	1629763.10974712
232	5235358.32102092
248	16857975.2394597
264	54396567.2410334
280	175848104.386244
296	569396668.434508
312	1846410282.41195
328	5995340450.46092
344	19490243227.7874
360	63429503643.2241
376	206630794640.713
392	673740448348.189
408	2198631815693.26
424	7180369963507.89
440	23466632716502.7
456	76743612816324.3
472	251131606625173
488	822262191198960
504	2.69372306252609e+15
};

%\addplot [color=mycolor1, forget plot]
%  table[row sep=newline]{%
%8	1.80574074992517
%24	9.40430981610289
%40	51.9498869955052
%56	312.736463940322
%72	1966.86352516231
%88	12684.8665468955
%104	83166.2355561846
%120	551688.854693957
%136	3691957.15613777
%152	24876537.3675015
%168	168539899.608537
%184	1147002881.96996
%200	7835233668.21058
%216	53692803088.1918
%232	368944510274.455
%248	2541148662338.53
%264	17538628559669.1
%280	121269794910285
%296	839872738685740
%312	5.82511256008451e+15
%328	4.04540830333996e+16
%344	2.81276698295058e+17
%360	1.95781646851491e+18
%376	1.36406966934552e+19
%392	9.51244265672485e+19
%408	6.63907060580855e+20
%};

\addplot [color=mycolor1, forget plot]
  table[row sep=newline]{%
8	1.81979702714496
24	12.1844730895812
40	90.2897949860949
56	721.422932357416
72	6009.31724706813
88	51326.4323202999
104	445745.167385956
120	3917312.90324612
136	34733993.3597076
152	310117711.223750
168	2784214321.70659
184	25109955859.5252
200	227315317045.555
216	2064423691542.09
232	18800018895276.2
248	171612372512980
264	1.56978800634777e+15
280	1.43856495289832e+16
296	1.32046113900866e+17
};

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	1.42418070781882
24	8.89098506641668
40	55.0129314127522
56	363.369144143840
72	2492.68656505063
88	17501.6402611666
104	124824.749112786
120	900388.327804536
136	6550332.73204046
152	47972527.5892370
168	353222049.339111
184	2612235800.33907
200	19389762181.2401
216	144372944006.744
232	1077857570276.91
248	8065772369151.51
264	60480418024316.7
280	454323149245711
296	3.41830043735676e+15
};

\addplot [red, mark=square, mark size = 1pt, only marks]
  table[row sep=newline]{%
8	1.00253500000000
40	1.01809500000000
72	1.04883500000000
104	1.10410500000000
136	1.17008000000000
168	1.25338500000000
200	1.36636500000000
232	1.56312500000000
264	1.81220500000000
296	1.98740500000000
328	2.30486500000000
360	2.58725500000000
392	2.98904500000000
424	4.26255000000000
456	4.12311000000000
488	5.12288500000000
};
\addlegendentry{Simulation, Hamming processing}

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.01099000000000
40	1.10071000000000
72	1.31430000000000
104	1.74256750000000
136	2.39167500000000
168	4.25314000000000
200	6.17589250000000
232	9.28462500000000
264	17.5044675000000
296	32.3795375000000
328	45.2190950000000
360	98.279927500000
392	158.977005000000
};

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.05261200000000
40	1.75760000000000
72	4.30664800000000
104	11.0515060000000
136	31.9317200000000
168	101.376958000000
200	305.789670000000
232	754.841696000000
264	2378.91659400000
};

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.1675
40	5.4313
72	43.6143
104	370.0435
136	3.2472e+03
172	3.9651e4
};

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.5196
40	57.8290
72	3.3198e+03
104	 1.9627e+05
};



\node[rotate=7] at (axis cs: 440,34) {\footnotesize $r = \sfrac{1}{4}$};

\node[rotate=14] at (axis cs: 390,1.5e3) {\footnotesize $r = \sfrac{3}{8}$};

\node[rotate=22] at (axis cs: 327,2e5) {\footnotesize $r = \sfrac{1}{2}$};

\node[rotate=37] at (axis cs: 243,5e7) {\footnotesize $r = \sfrac{5}{8}$};

\node[rotate=56] at (axis cs: 150,2.3e9) {\footnotesize $r = \sfrac{3}{4}$};

\end{axis}

\end{tikzpicture}


==> Figure/OSD_comp_exp_app_short.tex <==

\definecolor{mycolor2}{rgb}{0.00000, 0.00000, 0.00000}% Black
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000, 0.00000, 0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The average number of guesses \\ in  order-$k$ OSD},
xmin=5,
xmax=80,
ymode=log,
ymin=0.909791807764386,
ymax=1e+4,
yminorticks=true,
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,1)}, anchor=north west ,fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1]
  table[row sep=crcr]{%
8	1\\
16	1.03913411287711\\
24	1.06569495170677\\
32	1.10018567303294\\
40	1.14302621641203\\
48	1.19453438125119\\
56	1.25520748111964\\
64	1.32564334664742\\
72	1.40655254238196\\
80	1.49876420151232\\
};
\addlegendentry{Upper bound, Eq. \eqref{equ::Newbound:XnYn:ordered:1k}}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.07086261031027\\
16	1.14479938105738\\
24	1.25790948023397\\
32	1.41676479330429\\
40	1.63127730809393\\
48	1.91534029644989\\
56	2.28763546076997\\
64	2.77288566484458\\
72	3.40363755218166\\
80	4.22243087396133\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.20808123223354\\
16	1.54064749782113\\
24	2.0894339681574\\
32	3.01229037747691\\
40	4.54161734605612\\
48	7.06868869883416\\
56	11.2486731901482\\
64	18.1758183449082\\
72	29.6791966015694\\
80	48.8191227256144\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.59606292662482\\
16	3.01591759894483\\
24	6.38892727148034\\
32	14.4955689685163\\
40	34.2732314207359\\
48	82.9152342172698\\
56	203.219082847328\\
64	502.188812411432\\
72	1248.20831520688\\
80	3116.1269205924\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	2.30452492815105\\
16	9.53671355248831\\
24	42.5520003268969\\
32	193.346312967662\\
40	887.545965886938\\
48	4110.54518992334\\
56	19193.7700901314\\
64	90281.402820638\\
72	427351.947271272\\
80	2033863.6975719\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=newline]{%
8	1.02435636081899
16	0.947467875917874
24	0.922208644112697
32	0.927239257571851
40	0.952154249591703
48	0.992141930768635
56	1.04493462670884
64	1.10955658691345
72	1.18576999521360
80	1.27380964166421
};
\addlegendentry{Bessel approximation \eqref{equ::Newbound:XnYn:ordered:1k:expapp}}

\iffalse
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.08441003443907\\
16	1.17560950100797\\
24	1.31538259290016\\
32	1.50938395600133\\
40	1.7673642819444\\
48	2.10310532214668\\
56	2.53504130892903\\
64	3.08733255839355\\
72	3.79133950042642\\
80	4.6875653793137\\
};
\fi

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	0.910532621871185
16	0.958373233375016
24	1.07758267096389
32	1.25774113118462
40	1.50260217681552
48	1.82373742236972
56	2.23891434753164
64	2.77240522269335
72	3.45623011712301
80	4.33210295996264
};

\iffalse
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.25128160507242\\
16	1.62071802740311\\
24	2.23130281842985\\
32	3.20879131708466\\
40	4.7545734054228\\
48	7.1926086212703\\
56	11.0456057081956\\
64	17.1552873658238\\
72	26.877829455758\\
80	42.4011947112598\\
};
\fi

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	0.988082557805553
16	1.31931069023384
24	1.89280556653761
32	2.82867039862349
40	4.33343435792273
48	6.74985117501498
56	10.6394009961225
64	16.9205537295467
72	27.0973604026913
80	43.6367275156068
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=newline]{%
8	1.29275280846046
16	2.64547567791754
24	5.61624122037353
32	12.4039281753124
40	28.1079397579406
48	64.7969560652728
56	151.212530416102
64	356.114296741457
72	844.636632358920
80	2014.69129478432
};

\iffalse
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.30993913049209\\
16	2.44901721405893\\
24	5.13745503252334\\
32	11.3028827577688\\
40	25.5570853757773\\
48	58.8310773005044\\
56	137.147907894904\\
64	322.739534870662\\
72	765.013158385033\\
80	1823.87987106018\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=newline]{%
8	1.92811486358174
16	8.28112056766757
24	34.4194600911714
32	142.508405009693
40	598.171285093811
48	2547.26624667679
56	10974.3889429738
64	47709.7907721171
};
\fi

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	2.64212707913791\\
16	8.3897727837881\\
24	31.6885256241457\\
32	127.660074651015\\
40	531.016909089645\\
48	2252.14237338977\\
56	9679.52233948664\\
64	42009.4623096999\\
72	183692.566091288\\
80	808003.818416708\\
};



\addplot [red, mark=square, mark size = 1pt, only marks]
  table[row sep=newline]{%
8	1.00794000000000
16	1.01764000000000
24	1.02938000000000
32	1.04728000000000
40	1.06700000000000
48	1.08920000000000
56	1.12426000000000
64	1.15706000000000
72	1.18050000000000
};
\addlegendentry{Simulation, Hamming processing}

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.03068000000000
16	1.07632000000000
24	1.14374000000000
32	1.24810000000000
40	1.36854000000000
48	1.54584000000000
56	1.78510000000000
64	2.04464000000000
72	2.44786000000000
};

\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
    8.0000    1.0943
   16.0000    1.2706
   24.0000    1.5741
   32.0000    2.0887
   40.0000    2.9542
   48.0000    4.2454
   56.0000    6.5358
   64.0000    11.4860
   72.0000   18.5729
};



\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.25946000000000
16	1.96365500000000
24	3.63519500000000
32	7.35268000000000
40	18.0936650000000
48	41.6851450000000
56	96.2699350000000
64	209.682090000000
72	520.296330000000
};


\addplot [red, mark=square, mark size = 1pt, only marks,forget plot]
  table[row sep=newline]{%
8	1.69218000000000
16	4.95722000000000
24	18.7846500000000
32	82.4603650000000
40	333.601940000000
48	1285.43837500000
56	5152.72271000000
64	25040.6023550000
72	149538.525165000
};




\node[rotate=6] at (axis cs: 72,1.75) {\footnotesize $r = \sfrac{1}{4}$};

\node[rotate=12] at (axis cs: 68,4.75) {\footnotesize $r = \sfrac{3}{8}$};

\node[rotate=22] at (axis cs: 60,20) {\footnotesize $r = \sfrac{1}{2}$};

\node[rotate=36] at (axis cs: 48,120) {\footnotesize $r = \sfrac{5}{8}$};

\node[rotate=48] at (axis cs: 32,400) {\footnotesize $r = \sfrac{3}{4}$};

\end{axis}

\end{tikzpicture}


==> Figure/OSD_comp_orders_exp_app.tex <==

\definecolor{mycolor1}{rgb}{0.00000, 0.00000, 0.00000}% Black
\definecolor{mycolor2}{rgb}{0.00000, 0.00000, 0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The average number of guesses \\ in  order-$m$ OSD},
xmin=0,
xmax=370,
ymode=log,
ymin=10,
ymax=1e+12,
yminorticks=true,
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,1)}, anchor=north west ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.5, text opacity=1}
]

\addplot [color=mycolor2]
  table[row sep=newline]{%
40	23.8806336375018
48	41.1439727888366
56	66.0536640293274
64	100.217482801053
72	145.211468506311
80	202.549744964817
88	273.645368385106
96	359.836516108092
104	462.337765716151
112	582.244831549054
120	720.531826617095
128	878.051456458022
136	1055.53751653275
144	1253.60916265790
152	1472.77650917258
160	1713.44717942874
192	2896.14066768721
208	3620.82618872919
224	4433.93870501479
240	5334.20689367751
256	6319.86295328981
272	7388.81161331566
288	8538.77068101418
304	9767.38573061698
320	11072.3187155652
};
\addlegendentry{Upper bound, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:order}}

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
16	3.28847219564341\\
24	7.14576398783695\\
32	14.3821804681645\\
40	26.4557700843887\\
48	44.8782728176693\\
56	71.116856324495\\
64	106.517437827643\\
72	152.248397077294\\
80	209.261982778349\\
88	278.270742752042\\
96	359.736483351663\\
104	453.869473834599\\
112	560.635836155718\\
120	679.771288999228\\
128	810.799639454709\\
136	953.054631218653\\
144	1105.70396106383\\
152	1267.77446321995\\
160	1438.17763296275\\
192	2178.69303277019\\
224	2951.56344350215\\
256	3678.83612051683\\
288	4298.41146547839\\
320	4769.77480233441\\
};
\addlegendentry{Approximation, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}



\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=newline]{%
32	20.1875065844563
40	45.8416708519996
48	96.4788304328585
56	188.379140202297
64	343.638577287866
72	590.562251622804
80	963.745948157684
88	1503.85286572463
96	2257.11063676116
104	3274.56587826367
112	4611.14084162028
120	6324.54018173671
128	8474.05631612487
136	11119.3200317954
144	14319.0395504065
152	18129.7667034365
160	22604.7236294982
192	48037.2201465473
208	65715.7789188371
224	86858.1667593858
240	111417.748141675
256	139218.099647930
272	169962.487729762
288	203249.093155697
304	238590.304756413
320	275434.441576971
};

\addplot [color=mycolor2, forget plot]
  table[row sep=newline]{%
32	18.5446412645848
40	43.1025198702514
48	91.6795127755776
56	180.171331011868
64	330.498512257627
72	571.269481689553
80	938.387813122018
88	1475.40538750252
96	2233.62013957062
104	3272.02013357087
112	4657.08638112221
120	6462.44456244375
128	8768.40039754323
136	11661.3823300007
144	15233.3142023442
152	19580.9401468890
160	24805.1194671596
192	56588.7110402855
208	80546.2851787151
224	111061.200127317
240	149004.587886999
256	195219.967885627
272	250513.519082954
288	315647.584253375
304	391337.088958484
320	478250.591732612
};

\addplot [color=mycolor1,dashed, forget plot]
  table[row sep=newline]{%
32	22.5148343673971
40	57.7437507383378
48	141.383889659360
56	325.513892791319
64	702.005632371624
72	1421.38763987534
80	2715.44400526491
88	4922.85021763081
96	8516.88116659923
104	14134.0411857700
112	22602.3640161802
120	34968.1075509976
128	52519.6153982128
136	76807.2232250640
144	109658.239859635
152	153186.218354301
160	209793.938358487
192	624805.593654432
208	992776.329801060
224	1508254.71352037
240	2203642.56264334
256	3111146.03266348
272	4261157.75151879
288	5680665.97963687
304	7391793.13938815
320	9410548.64109463
};

\addplot [color=mycolor2, forget plot]
  table[row sep=newline]{%
32	20.9431331067237
40	55.2020552992450
48	136.747395150333
56	316.554477988976
64	684.796332553173
72	1389.96494055545
80	2662.60071237533
88	4843.17654637230
96	8413.64156232396
104	14032.0525491990
112	22569.0453175896
120	35144.0466451108
128	53170.2455563507
136	78387.9662287735
144	112903.517544485
152	159224.691989611
160	220293.690980487
192	687660.662577296
208	1122622.58203865
224	1756220.57742669
240	2647916.21660169
256	3865929.42496976
272	5486859.22099541
288	7595128.31540442
304	10282299.6911370
320	13646315.8091646
};


\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=newline]{%
32	23.1116548650604
40	62.4367048785622
48	166.541576212628
56	428.941329254143
64	1051.79334864804
72	2439.71295409487
80	5348.11718399008
88	11103.2731631658
96	21911.4653094088
104	41273.5930086570
112	74519.0754051786
120	129469.290188839
128	217236.111521683
136	353155.700172624
144	557851.831463060
152	858417.028819989
160	1289693.89819818
192	5367219.55713629
208	9898735.00590507
224	17279153.1401599
240	28749861.1064887
256	45860281.8858129
272	70472374.5039656
288	104746717.515163
304	151109182.867025
320	212198638.029082
};


\addplot [color=mycolor2, forget plot]
  table[row sep=newline]{%
32	21.5347818444914
40	59.9125390626222
48	161.991091028436
56	419.792651527984
64	1032.17199998960
72	2397.21494644953
80	5259.52932749080
88	10930.7972989759
96	21603.6383781294
104	40779.4454940378
112	73829.7953826667
120	128708.768399483
128	216842.277670100
136	354187.980936803
144	562493.003542815
152	870746.587774687
160	1316829.89962901
192	5656624.45129624
208	10631365.5919475
224	18947554.6783039
240	32245964.9409777
256	52704496.8842325
272	83127404.4940147
288	127030587.860394
304	188720155.722588
320	273362019.226329
};


\addplot [color=mycolor2 , forget plot]
  table[row sep=newline]{%
32	21.6296195158392
40	61.1335748360779
48	171.517063101438
56	472.990573424779
64	1265.68539909568
72	3251.30456863282
80	7966.26941848270
88	18571.2019285552
96	41205.5201902829
104	87192.2208130735
112	176464.018979354
120	342675.386338204
128	640574.100570348
136	1156274.04108594
144	2021201.02508992
152	3430541.08035410
160	5667100.08965146
192	33515694.6841562
208	72621166.6214332
224	147729363.270523
240	284421438.866847
256	521738859.008322
272	916990386.378526
288	1551418610.88208
304	2536931676.60757
320	4023416004.99940
};


\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
16	3.43742058042574\\
24	8.69256333217438\\
32	23.2174913497224\\
40	63.7217319896759\\
48	176.351226516873\\
56	483.311916220374\\
64	1290.02327258674\\
72	3311.4132292049\\
80	8113.61683706101\\
88	18917.3122099777\\
96	41970.5354949032\\
104	88769.905458494\\
112	179486.244180974\\
120	348028.996051935\\
128	649258.284722293\\
136	1168918.25031131\\
144	2036914.92048561\\
152	3444591.22111126\\
160	5666656.57836419\\
192	32803364.1199999\\
224	140554360.012231\\
256	479548454.51055\\
288	1369659908.93489\\
320	3392989626.51061\\
};




\addplot [color=mycolor1,dashed, forget plot]
  table[row sep=crcr]{%
32	25.5168031802417\\
64	1515.28991676719\\
96	103760.473095533\\
128	7516737.26618897\\
160	561841274.326348\\
192	42839310950.363\\
224	3311774526824.92\\
256	258628056163382\\
288	2.03542869842049e+16\\
320	1.61174162449528e+18\\
};


\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
32	22.6272333395919\\
64	1454.71942261653\\
96	106426.998522388\\
128	8227800.324638\\
160	655961316.694258\\
192	53334690709.6161\\
224	4396134796881.22\\
256	366009355727658\\
288	3.07082217740494e+16\\
320	2.59214751422025e+18\\
};





\addplot [color=red, mark size = 1pt, only marks, mark=square, mark options={solid, red}]
  table[row sep=newline]{%
32	11.8733800000000
64	210.830880000000
96	1511.87196000000
128	6321.30232000000
160	18618.8929400000
192	44039.8234000000
224	89815.0807800000
256	162432.968360000
288	271640.430580000
320	422183.301420000
};
\addlegendentry{Simulation, Hamming processing}



\addplot [color=red, mark size = 1pt, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=newline]{%
32	9.05094000000000
64	70.1303600000000
96	265.451260000000
128	685.911520000000
160	1405.59488000000
192	2467.26470000000
224	3885.34440000000
256	5664.89328000000
288	7774.56820000000
320	10313.1985800000
};


\addplot [color=red, mark size = 1pt, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=newline]{%
32	12.7370800000000
64	405.916760000000
96	5256.71052000000
128	35000.4098200000
160	158336.250320000
192	496023.279740000
224	1309114.73326000
256	2993256.09004000
288	6120516.37388000
320	11311616.4320000
};

\addplot [color=red, mark size = 1pt, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=newline]{%
32	13.2914600000000
64	558.056540000000
96	12175.8157000000
128	135294.140560000
160	857190.340880000
192	3851657.21904000
224	13572172.6110600
256	39074272.7076800
288	98541910.2510800
320	215078931.238240
};
\addplot [color=red, mark size = 1pt, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=newline]{%
32	13.0329000000000
64	668.642480000000
96	21942.1569600000
128	387452.706200000
160	3473941.44458000
192	21791381.4995200
224	96920480.6135800
256	365210984.706620
288	1125633763.19946
320	2992917636.56224
};

\addplot [color=mycolor3, mark size = 1.5pt, only marks, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	6.81905\\
64	171.09075\\
96	2789.26315\\
128	20830.10095\\
160	95000.7567\\
192	333503.57445\\
224	922511.65305\\
};
\addlegendentry{Simulation, optimal processing}


%\addplot [color=black, mark size = 1pt, only marks, mark=triangle, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%32	7.16145\\
%64	214.3252\\
%96	5471.14045\\
%128	61507.7188\\
%160	466109.63495\\
%192	2099268.5129\\
%};

\addplot [color=mycolor3, mark size = 1.5pt, only marks, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
32	6.70053333333333\\
64	112.8896\\
96	859.357933333333\\
128	4151.2301\\
160	13236.4180333333\\
192	33498.9027\\
224	70988.3112333333\\
256	134249.3103\\
288	230155.973133333\\
320	366966.6629\\
};
\addplot [color=mycolor3, mark size = 1.5pt, only marks, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
32	5.87786666666667\\
64	45.2315\\
96	187.835233333333\\
128	521.7379\\
160	1126.7597\\
192	2046.66243333333\\
224	3344.31596666667\\
256	5096.42143333333\\
288	7123.44526666667\\
320	9597.4118\\
};


\node[rotate=0] at (axis cs: 345,6e3) {\scriptsize $m=2$};

\node[rotate=0] at (axis cs: 345,4e5) {\scriptsize $m=3$};

\node[rotate=0] at (axis cs: 345,1.5e7) {\scriptsize $m=4$};

\node[rotate=0] at (axis cs: 345,3e8) {\scriptsize $m=5$};

\node[rotate=0] at (axis cs: 345,3e9) {\scriptsize $m=6$};

\node[rotate=55] at (axis cs: 120,2e7) {\scriptsize $m=k$};

\end{axis}

\end{tikzpicture}


==> Figure/OSD_comp_rate_fix_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Code rate $r$},
ymode=log,
ymin=1,
ymax=1e5,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small, align=center},
ylabel={Upper bound of complexity\\ for OSD achieving MLD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0625	1.09803979270594\\
0.0703125	1.13944923295654\\
0.078125	1.19237315163357\\
0.0859375	1.2590247018056\\
0.09375	1.34205867217502\\
0.1015625	1.4446983332581\\
0.109375	1.5708986028582\\
0.1171875	1.7255566761899\\
0.125	1.914785111551\\
0.1328125	2.14626761641621\\
0.140625	2.42972496012443\\
0.1484375	2.7775282808926\\
0.15625	3.20551058593036\\
0.1640625	3.73404585503319\\
0.171875	4.38949078846654\\
0.1796875	5.20611955710792\\
0.1875	6.22873051889472\\
0.1953125	7.51617053191778\\
0.203125	9.14611412532692\\
0.2109375	11.221559618757\\
0.21875	13.8796743882664\\
0.2265625	17.3038518057721\\
0.234375	21.7401525865936\\
0.2421875	27.5197194057216\\
0.25	35.0893071345457\\
0.2578125	45.0528041803036\\
0.265625	58.2275833846236\\
0.2734375	75.7207777451578\\
0.28125	99.0322037058614\\
0.2890625	130.192744969649\\
0.296875	171.94968154959\\
0.3046875	228.013808677108\\
0.3125	303.387425027901\\
0.3203125	404.797510163786\\
0.328125	410.172437415217\\
0.3359375	527.990129045105\\
0.34375	678.74595125428\\
0.3515625	871.083128670481\\
0.359375	1115.70179610392\\
0.3671875	1425.78349133284\\
0.375	1817.48563265857\\
0.3828125	2310.51310321087\\
0.390625	2928.77374938841\\
0.3984375	3701.12388560259\\
0.40625	4662.20879316206\\
0.4140625	5853.40160051483\\
0.421875	7323.84178620017\\
0.4296875	9131.57177358592\\
0.4375	11344.7666523662\\
0.4453125	14043.0479196488\\
0.453125	17318.8672918691\\
0.4609375	4686.19266696091\\
0.46875	5428.18017714132\\
0.4765625	6266.93846433424\\
0.484375	7211.48465393743\\
0.4921875	8271.10908457813\\
0.5	9455.29332412174\\
0.5078125	10773.6145721664\\
0.515625	12235.6368737928\\
0.5234375	13850.789952713\\
0.53125	15628.2369631298\\
0.5390625	17576.7329508421\\
0.546875	19704.4763298765\\
0.5546875	22018.9561893665\\
0.5625	24526.7987294659\\
0.5703125	27233.6165609695\\
0.578125	30143.8649672479\\
0.5859375	2050.9178035579\\
0.59375	2167.04699782155\\
0.6015625	2285.06195784748\\
0.609375	2404.67420772304\\
0.6171875	2525.5925793265\\
0.625	2647.5272513567\\
0.6328125	2770.19382792608\\
0.640625	2893.31736597017\\
0.6484375	3016.63625831062\\
0.65625	3139.90588026848\\
0.6640625	3262.90190756579\\
0.671875	3385.4232309899\\
0.6796875	3507.29438525821\\
0.6875	3628.36743901654\\
0.6953125	3748.52329723636\\
0.703125	3867.67238977807\\
0.7109375	3985.7547280218\\
0.71875	92.3373582333752\\
0.7265625	93.4474704246043\\
0.734375	94.5423709800853\\
0.7421875	95.6235952845001\\
0.75	96.6926183306023\\
0.7578125	97.7508415212162\\
0.765625	98.7995819103765\\
0.7734375	99.8400643013857\\
0.78125	100.873415738028\\
0.7890625	101.900662506504\\
0.796875	102.922729406666\\
0.8046875	103.940440942426\\
0.8125	104.954524170895\\
0.8203125	105.965612827991\\
0.828125	106.97425208021\\
0.8359375	107.980903158799\\
0.84375	108.985946517376\\
0.8515625	109.989681521843\\
0.859375	110.9923183464\\
0.8671875	111.993955335235\\
0.875	112.994528436739\\
0.8828125	113.993708357675\\
0.890625	114.990700047557\\
0.8984375	115.98386362733\\
0.90625	116.970001501396\\
0.9140625	117.943032485515\\
0.921875	0.999091032965899\\
0.9296875	0.998285927037324\\
0.9375	0.996785018925689\\
};
\addlegendentry{SNR = 1 dB}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0625	1.03228366415971\\
0.0703125	1.04632602849298\\
0.078125	1.0643267955926\\
0.0859375	1.0869802372272\\
0.09375	1.11507343409833\\
0.1015625	1.14950580229748\\
0.109375	1.19131352538234\\
0.1171875	1.24170005675738\\
0.125	1.30207419315639\\
0.1328125	1.37409761670809\\
0.140625	1.45974435817155\\
0.1484375	1.56137533236243\\
0.15625	1.6818320441446\\
0.1640625	1.82455478049483\\
0.171875	1.99373226637876\\
0.1796875	2.19449191192632\\
0.1875	2.43314271659537\\
0.1953125	2.71748678588234\\
0.203125	3.05722069843726\\
0.2109375	3.4644550890996\\
0.21875	3.95439047059448\\
0.2265625	4.54620070464394\\
0.234375	5.26419335936582\\
0.2421875	6.13934153732178\\
0.25	7.21131587162441\\
0.2578125	8.53119348744754\\
0.265625	10.1588827993377\\
0.2734375	12.1871445784136\\
0.28125	14.7231700453354\\
0.2890625	17.9111670446828\\
0.296875	21.940229702964\\
0.3046875	27.0591326146637\\
0.3125	33.5961371818699\\
0.3203125	41.985510407548\\
0.328125	52.8030156194083\\
0.3359375	66.8133757966621\\
0.34375	85.0336751392939\\
0.3515625	108.817925801531\\
0.359375	139.969661307323\\
0.3671875	180.891529671057\\
0.375	234.783567377753\\
0.3828125	305.905302650412\\
0.390625	399.921230699296\\
0.3984375	395.96193996766\\
0.40625	501.647560059087\\
0.4140625	635.47013272388\\
0.421875	804.660345662775\\
0.4296875	1018.19506030837\\
0.4375	1287.18210319014\\
0.4453125	1625.31913010542\\
0.453125	2049.43793544017\\
0.4609375	2580.14656821869\\
0.46875	3242.58247033306\\
0.4765625	4067.29051660414\\
0.484375	5091.24018301506\\
0.4921875	6358.99599825027\\
0.5	7924.05481156584\\
0.5078125	2680.71350050779\\
0.515625	3144.92359628903\\
0.5234375	3680.3747744101\\
0.53125	4296.13639334311\\
0.5390625	5002.08272520527\\
0.546875	5808.90071154761\\
0.5546875	6728.0842741333\\
0.5625	7771.91274714172\\
0.5703125	8953.4108654477\\
0.578125	10286.2880948346\\
0.5859375	11784.8541856778\\
0.59375	13463.9101296445\\
0.6015625	15338.611506428\\
0.609375	17424.3037809018\\
0.6171875	19736.3287603446\\
0.625	1676.77577906182\\
0.6328125	1800.72318131629\\
0.640625	1929.60826451862\\
0.6484375	2063.19800896978\\
0.65625	2201.2155681897\\
0.6640625	2343.34170473762\\
0.671875	2489.21714182585\\
0.6796875	2638.44586033282\\
0.6875	2790.59934609428\\
0.6953125	2945.22176385422\\
0.703125	3101.83600299425\\
0.7109375	3259.95050706342\\
0.71875	3419.06676538275\\
0.7265625	3578.68731202662\\
0.734375	3738.32404681609\\
0.7421875	3897.50666652978\\
0.75	4055.79097355494\\
0.7578125	95.5365435446229\\
0.765625	96.8937940394982\\
0.7734375	98.2123953066553\\
0.78125	99.4943896097113\\
0.7890625	100.74202586075\\
0.796875	101.957712494683\\
0.8046875	103.143969193329\\
0.8125	104.303378689468\\
0.8203125	105.438539784414\\
0.828125	106.552022565548\\
0.8359375	107.646326501683\\
0.84375	108.72384144543\\
0.8515625	109.786810335651\\
0.859375	110.837290838734\\
0.8671875	111.877109015524\\
0.875	112.907792293219\\
0.8828125	113.930456493481\\
0.890625	114.945601863442\\
0.8984375	115.952732089977\\
0.90625	116.949642136093\\
0.9140625	117.931088858793\\
0.921875	118.886314825941\\
0.9296875	119.794432317771\\
0.9375	120.615756175396\\
0.9453125	121.275279248155\\
0.953125	121.630283684753\\
0.9609375	121.403810112635\\
0.96875	0.960297151929687\\
0.9765625	0.923053169636095\\
};
\addlegendentry{SNR = 2 dB}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0625	1.00859436591031\\
0.0703125	1.01249666499661\\
0.078125	1.01755544763509\\
0.0859375	1.02397894499565\\
0.09375	1.03199796101185\\
0.1015625	1.04186862614471\\
0.109375	1.05387573000531\\
0.1171875	1.06833675811854\\
0.125	1.0856067707121\\
0.1328125	1.10608430174702\\
0.140625	1.13021849162959\\
0.1484375	1.15851771430354\\
0.15625	1.19156002111522\\
0.1640625	1.23000579267621\\
0.171875	1.27461309536934\\
0.1796875	1.32625634479864\\
0.1875	1.38594903540085\\
0.1953125	1.45487149504157\\
0.203125	1.53440484689324\\
0.2109375	1.62617270695361\\
0.21875	1.73209251982877\\
0.2265625	1.85443898221948\\
0.234375	1.99592267361322\\
0.2421875	2.15978787100151\\
0.25	2.34993487117426\\
0.2578125	2.5710732014862\\
0.265625	2.82891474924483\\
0.2734375	3.13041808749158\\
0.28125	3.48409877310883\\
0.2890625	3.90042550858982\\
0.296875	4.39232816892404\\
0.3046875	4.97585211806799\\
0.3125	5.67100553762693\\
0.3203125	6.50286154150821\\
0.328125	7.50299871124418\\
0.3359375	8.71139383605673\\
0.34375	10.1789202558305\\
0.3515625	11.9706622176868\\
0.359375	14.1703327944232\\
0.3671875	16.8441650530907\\
0.375	20.1869351279101\\
0.3828125	24.3502515333203\\
0.390625	29.5627695932523\\
0.3984375	36.1227311569798\\
0.40625	44.4203642684427\\
0.4140625	54.9677169579286\\
0.421875	68.4384169855881\\
0.4296875	85.7206752453792\\
0.4375	107.987948986343\\
0.4453125	136.793128324837\\
0.453125	174.194019546865\\
0.4609375	184.846829622265\\
0.46875	231.017172361123\\
0.4765625	289.280116385301\\
0.484375	362.82964028839\\
0.4921875	455.689609747937\\
0.5	572.921638401332\\
0.5078125	720.882096369797\\
0.515625	907.538929032187\\
0.5234375	1142.86095648194\\
0.53125	1439.29463819556\\
0.5390625	1812.34586784091\\
0.546875	2281.28728335886\\
0.5546875	2870.01474257748\\
0.5625	1257.21663842639\\
0.5703125	1494.36572022242\\
0.578125	1773.75582965464\\
0.5859375	2102.25257228167\\
0.59375	2487.6836327953\\
0.6015625	2938.93904172545\\
0.609375	3466.07397182463\\
0.6171875	4080.41196635459\\
0.625	4794.64588873859\\
0.6328125	5622.93318381131\\
0.640625	6580.98127159622\\
0.6484375	7686.11806466793\\
0.65625	8957.34173254691\\
0.6640625	1069.99133307267\\
0.671875	1174.57152834161\\
0.6796875	1286.85802771576\\
0.6875	1407.05840079187\\
0.6953125	1535.33131593107\\
0.703125	1671.77825077927\\
0.7109375	1816.43518709332\\
0.71875	1969.26452520903\\
0.7265625	2130.14749095752\\
0.734375	2298.87734664537\\
0.7421875	2475.15374912743\\
0.75	2658.57862123799\\
0.7578125	2848.65391419011\\
0.765625	3044.78163407401\\
0.7734375	3246.26647800057\\
0.78125	91.0405406282719\\
0.7890625	93.1374088516708\\
0.796875	95.1698873798794\\
0.8046875	97.1345614769339\\
0.8125	99.0288512248297\\
0.8203125	100.851063201853\\
0.828125	102.600423037102\\
0.8359375	104.27708610109\\
0.84375	105.882123893197\\
0.8515625	107.417483586227\\
0.859375	108.885917419893\\
0.8671875	110.290876348991\\
0.875	111.636356933739\\
0.8828125	112.926679473716\\
0.890625	114.166154256211\\
0.8984375	115.358553168961\\
0.90625	116.50623176024\\
0.9140625	117.608614196879\\
0.921875	118.659509426091\\
0.9296875	119.642263900634\\
0.9375	120.520849494489\\
0.9453125	121.223111440705\\
0.953125	121.608246563987\\
0.9609375	121.400374520849\\
0.96875	120.040946378018\\
0.9765625	116.307751294763\\
};
\addlegendentry{SNR = 3 dB}

\addplot [color=red]
  table[row sep=crcr]{%
0.0625	1.00175734507079\\
0.0703125	1.00259701503808\\
0.078125	1.00370313405305\\
0.0859375	1.00512814216063\\
0.09375	1.00693041438833\\
0.1015625	1.00917474411224\\
0.109375	1.01193288960146\\
0.1171875	1.01528419452818\\
0.125	1.01931629494351\\
0.1328125	1.02412592766769\\
0.140625	1.02981985791079\\
0.1484375	1.03651594731828\\
0.15625	1.04434438764902\\
0.1640625	1.05344913008058\\
0.171875	1.06398954590218\\
0.1796875	1.07614236114647\\
0.1875	1.09010391631082\\
0.1953125	1.10609281204782\\
0.203125	1.124353014252\\
0.2109375	1.14515750677151\\
0.21875	1.16881259829698\\
0.2265625	1.19566301100821\\
0.234375	1.22609791741759\\
0.2421875	1.26055808674263\\
0.25	1.29954442303165\\
0.2578125	1.34362813191468\\
0.265625	1.39346289715469\\
0.2734375	1.44979949238363\\
0.28125	1.51350336327861\\
0.2890625	1.58557586378572\\
0.296875	1.66717996020193\\
0.3046875	1.75967147601965\\
0.3125	1.86463717615445\\
0.3203125	1.98394138861741\\
0.328125	2.11978324073081\\
0.3359375	2.27476725119303\\
0.34375	2.45199071160398\\
0.3515625	2.65515231295556\\
0.359375	2.88868776799837\\
0.3671875	3.15793820627019\\
0.375	3.46936953551357\\
0.3828125	3.83083697879995\\
0.390625	4.25193363101465\\
0.3984375	4.74443021309854\\
0.40625	5.3228411161495\\
0.4140625	6.0051552887363\\
0.421875	6.81378505227815\\
0.4296875	7.77680456521136\\
0.4375	8.92957480523914\\
0.4453125	10.3168885169974\\
0.453125	11.9782775664713\\
0.4609375	14.0102566779508\\
0.46875	16.4937444022432\\
0.4765625	19.5463623829131\\
0.484375	23.3202229000812\\
0.4921875	28.0129463171228\\
0.5	33.8824180299556\\
0.5078125	41.266607146802\\
0.515625	50.6102488475987\\
0.5234375	62.5008482029099\\
0.53125	70.5024177403192\\
0.5390625	86.6488753116254\\
0.546875	106.954441507154\\
0.5546875	132.557497647869\\
0.5625	164.917865680435\\
0.5703125	205.908624611769\\
0.578125	257.934073533696\\
0.5859375	324.081167232804\\
0.59375	408.313740678112\\
0.6015625	515.721342103493\\
0.609375	652.83762693483\\
0.6171875	400.008722818067\\
0.625	482.068006877722\\
0.6328125	581.11440430089\\
0.640625	700.605203898213\\
0.6484375	844.673837478397\\
0.65625	1018.25288527494\\
0.6640625	1227.21654832321\\
0.671875	1478.54474726191\\
0.6796875	1780.51093565783\\
0.6875	2142.89544944584\\
0.6953125	2577.22589082853\\
0.703125	492.090930486135\\
0.7109375	554.518457356668\\
0.71875	624.144719331807\\
0.7265625	701.642587140586\\
0.734375	787.714311544839\\
0.7421875	883.084873204797\\
0.75	988.493105200081\\
0.7578125	1104.68027417147\\
0.765625	1232.37582641419\\
0.7734375	1372.28004509907\\
0.78125	1525.04344866297\\
0.7890625	1691.24285484289\\
0.796875	1871.35421767867\\
0.8046875	75.3972617447363\\
0.8125	78.5382347773871\\
0.8203125	81.6792773621572\\
0.828125	84.8055855090978\\
0.8359375	87.9016878407572\\
0.84375	90.9517013426991\\
0.8515625	93.9396379787172\\
0.859375	96.8497570974895\\
0.8671875	99.6669523201997\\
0.875	102.377151463174\\
0.8828125	104.967690845625\\
0.890625	107.427595547934\\
0.8984375	109.747645775553\\
0.90625	111.920021874425\\
0.9140625	113.937172273425\\
0.921875	115.789294468546\\
0.9296875	117.459365732597\\
0.9375	118.913797318901\\
0.9453125	120.085008717654\\
0.953125	120.838220456368\\
0.9609375	120.904768810274\\
0.96875	119.735349655753\\
0.9765625	116.12170020702\\
};
\addlegendentry{SNR = 4 dB}


%\node[rotate=-90] at (axis cs: 3e6,4e-11) {\footnotesize $r = \sfrac{2}{3}$};
%\node[rotate=-90] at (axis cs: 2e4,4e-11) {\footnotesize $r = \sfrac{1}{2}$};
%\node[rotate=-90] at (axis cs: 2e3,4e-11) {\footnotesize $r = \sfrac{2}{5}$};
%\node[rotate=-90] at (axis cs: 5e2,4e-11) {\footnotesize $r = \sfrac{1}{3}$};
%\node[rotate=-90] at (axis cs: 1.8e2,4e-11) {\footnotesize $r = \sfrac{2}{7}$};
%\node[rotate=-90] at (axis cs: 70,4e-11) {\footnotesize $r = \sfrac{1}{4}$};

%\node[rotate=23, text = gray!100] at (axis cs:24,1e-5) {\footnotesize $m = 3$};

\end{axis}
\end{tikzpicture}%

==> Figure/Simplified-OSD-Complexity-2dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=20,
xmax=140,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The average number of guesses \\ in order-$k$ OSD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
20	7.15198357162594\\
28	14.4966304182157\\
36	29.3750785535895\\
44	59.517454893027\\
52	120.582975502214\\
60	244.294653601037\\
68	494.918086286158\\
76	1002.64439502603\\
84	2031.21781589468\\
92	4114.93635893319\\
100	8336.18878482383\\
108	16887.6905012188\\
116	34211.4629686119\\
124	69306.1801713207\\
132	140401.391749361\\
140	284426.559534383\\
};
\addlegendentry{Arikan's upper bound}

\addplot [color=mycolor4,dashed] %checked, no problem. 
  table[row sep=crcr]{%
20	3.3364634141491\\
28	6.31291514148637\\
36	12.5186925883123\\
44	25.4732468985985\\
52	52.8575138952759\\
60	111.195011724896\\
68	236.228982175296\\
76	505.609081445453\\
84	1088.45297405809\\
92	2354.04800756965\\
100	5110.61334647009\\
108	11130.5291434665\\
116	24307.4483042412\\
124	53208.7810346127\\
132	116712.895685918\\
140	256472.434651789\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered:qto1}, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}


\addplot [color=black]
  table[row sep=crcr]{%
20	2.9550741344605\\
28	5.5412030052554\\
36	11.0102114246781\\
44	22.7183946735823\\
52	47.9189768014309\\
60	102.38026769624\\
68	220.513137274427\\
76	477.52579169706\\
84	1038.08567182489\\
92	2263.38306157398\\
100	4946.80055790533\\
108	10833.5799657527\\
116	23767.7063585259\\
124	52225.8208227396\\
132	114918.983160736\\
140	253195.028452267\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered}, Eq. \eqref{equ::Newbound:XnYn:ordered:1k}}

%\addplot [color= black, mark=square, mark size = 1pt,  only marks]
%  table[row sep=crcr]{%
%20	1.1992388\\
%28	1.365058\\
%36	1.59771355\\
%44	1.9192687\\
%52	2.34806405\\
%60	2.93604765\\
%68	3.728925\\
%76	4.79305075\\
%84	6.1802416\\
%92	8.1722657\\
%100	10.70880165\\
%108	13.91339955\\
%116	18.60785045\\
%124	24.31012235\\
%132	32.92295875\\
%140	41.92501815\\
%};
%\addlegendentry{Simulation, Hamming processing}

\addplot [color= black, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
20	2.050092\\
28	3.501392\\
36	6.38393\\
44	13.170404\\
52	26.649404\\
60	63.660376\\
68	123.030812\\
76	241.260294\\
84	572.554008\\
92	1520.418184\\
100	3049.247448\\
108	6007.63104\\
116	12588.366784\\
124	32863.177498\\
132	62061.935392\\
140	177802.982406\\
};
\addlegendentry{Simulation, Hamming processing}

\addplot [color= black, mark=triangle, mark size = 1pt,  dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
20	1.56\\
28	2.31\\
36	3.408\\
44	6.78\\
52	13.24\\
60	28.49\\
68	50.54\\
};
\addlegendentry{Simulation, optimal processing}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
20	0.901722120045461\\
28	1.35431132704386\\
36	2.17970194285625\\
44	3.66278437145282\\
52	6.33919010190059\\
60	11.2090482322707\\
68	20.1456426467446\\
76	36.6737134716485\\
84	67.4550201638827\\
92	125.131978136784\\
100	233.785928404806\\
108	439.440891540495\\
116	830.32419597432\\
124	1576.0314465153\\
132	3003.38519224219\\
140	5743.6353248224\\
};
\addlegendentry{Arikan's lower bound}

\end{axis}
\end{tikzpicture}%

==> Figure/Simplified-OSD-complexity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=20,
xmax=140,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black},align=center, font=\small},
ylabel={The achievable complexity \\ of order-$k$ OSD},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
20	2.04838047757704\\
28	2.65013395739146\\
36	3.42814305331241\\
44	4.43429114346151\\
52	5.73557584275194\\
60	7.418617827287\\
68	9.59543863144878\\
76	12.4109203520952\\
84	16.0524497810746\\
92	20.7623904963927\\
100	26.8542135146641\\
108	34.7333602741546\\
116	44.924226557002\\
124	58.105063255989\\
132	75.1531167986775\\
140	97.2030135038221\\
};
\addlegendentry{Arikan's upper}

\addplot [color=mycolor4] %checked, no problem. 
  table[row sep=crcr]{%
20	1.23778986377871\\
30	1.50021993418112\\
40	1.89922611339714\\
50	2.48318572041221\\
60	3.32368540432633\\
70	4.52509918747149\\
80	6.23861623647104\\
90	8.68268947556466\\
100	12.1727729384904\\
110	17.1645325453049\\
120	24.3166338725032\\
130	34.5820083231792\\
140	49.3405817866638\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered:qto1}, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}


\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	1.23778986377871\\
30	1.50021993418112\\
40	1.89922611339714\\
50	2.48318572041221\\
60	3.32368540432633\\
70	4.52509918747149\\
80	6.23861623647104\\
90	8.68268947556466\\
100	12.1727729384904\\
110	17.1645325453049\\
120	24.3166338725032\\
130	34.5820083231792\\
140	49.3405817866638\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered:qto1}, Eq. \eqref{equ::Newbound:XnYn:ordered:1k:?}}

\addplot [color=red]
  table[row sep=crcr]{%
20	1.21808858790236\\
28	1.38874042831469\\
36	1.62943331036671\\
44	1.96022561490477\\
52	2.40870083071238\\
60	3.01295254639716\\
68	3.82437884860244\\
76	4.91265189594702\\
84	6.37154001922601\\
92	8.32741508673738\\
100	10.9503264698467\\
108	14.4703570140006\\
116	19.1973515873642\\
124	25.5486508104802\\
132	34.0859998137694\\
140	45.5698602016029\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered}, Eq. \eqref{equ::Newbound:XnYn:ordered:1k}}

%\addplot [color= black, mark=square, mark size = 1pt,  only marks]
%  table[row sep=crcr]{%
%20	1.1992388\\
%28	1.365058\\
%36	1.59771355\\
%44	1.9192687\\
%52	2.34806405\\
%60	2.93604765\\
%68	3.728925\\
%76	4.79305075\\
%84	6.1802416\\
%92	8.1722657\\
%100	10.70880165\\
%108	13.91339955\\
%116	18.60785045\\
%124	24.31012235\\
%132	32.92295875\\
%140	41.92501815\\
%};
%\addlegendentry{Simulation, Hamming processing}

\addplot [color= black, mark=square, mark size = 1pt,  only marks]
  table[row sep=newline]{%
   20.0000    1.1975
   28.0000    1.3632
   36.0000    1.5918
   44.0000    1.8992
   52.0000    2.3313
   60.0000    2.9318
   68.0000    3.7328
   76.0000    4.8028
   84.0000    6.0839
   92.0000    7.6090
  100.0000    9.8825
  108.0000   13.1082
  116.0000   17.7621
  124.0000   23.9239
  132.0000   32.3893
  140.0000   42.9894
};
\addlegendentry{Simulation, Hamming processing}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
20	0.258259819587448\\
28	0.24758211619777\\
36	0.254376513753395\\
44	0.272892251994555\\
52	0.301526027697049\\
60	0.340390769167821\\
68	0.390582367192309\\
76	0.453954102940329\\
84	0.533088236617871\\
92	0.631367964664104\\
100	0.753118409402637\\
108	0.903809718917464\\
116	1.09032672265241\\
124	1.3213166079393\\
132	1.60763191398367\\
140	1.96289215379076\\
};
\addlegendentry{Arikan's lower}

\end{axis}
\end{tikzpicture}%

==> Figure/dec_switch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.00000,0.2706,0.74118}%

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=3,
xmax=8,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
%ymode=log,
ymin=0,
ymax=0.5,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={Time of decoding one block (ms)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west , fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.56977877304147\\
4.5	0.922187376933896\\
5	0.478077148065291\\
5.5	0.228947717071118\\
6	0.097315674\\
6.5	0.045275792\\
7	0.026365992\\
7.5	0.01927008\\
8	0.017268034\\
};
\addlegendentry{ORB-GRAND}

\addplot [color=black, mark=triangle, mark size = 2pt, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.316142448759439\\
3.5	0.236501983975582\\
4	0.206836149162861\\
4.5	0.19667832883331\\
5	0.190452520702219\\
5.5	0.183185272219637\\
6	0.179306474\\
6.5	0.178413616\\
7	0.177204558\\
7.5	0.17161111\\
8	0.172035556\\
};
\addlegendentry{Order-2 OSD}

\addplot [color=red, mark=o, mark size = 1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.324061718325177\\
3.5	0.24658289017341\\
4	0.22024815913022\\
4.5	0.212695403271292\\
5	0.206979891264418\\
5.5	0.174934380436884\\
6	0.103937862\\
6.5	0.052910598\\
7	0.03258918\\
7.5	0.026150826\\
8	0.024052218\\
};rder
\addlegendentry{Switching between decoders}

\end{axis}
\end{tikzpicture}%

==> Figure/orderm_cmp_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0, 0 , 0}%
\definecolor{mycolor2}{rgb}{0.00000,0.2706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=-1,
xmax=3.5,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
ymode=log,
ymin=5,
ymax=10000000,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of guesses (TEPs)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west , fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
-1	29094985116.5829\\
-0.8	13907037831.0979\\
-0.6	6503740543.22157\\
-0.4	2977387156.18522\\
-0.2	1335197632.29693\\
0	587038927.998087\\
0.2	253318514.615388\\
0.4	107429717.796584\\
0.6	44848261.9394964\\
0.8	18466269.7429772\\
1	7516737.27454266\\
1.2	3032956.13132306\\
1.4	1216833.03466801\\
1.6	487121.899980735\\
1.8	195328.558880087\\
2	78785.5703521136\\
2.2	32110.0362703049\\
2.4	13286.3438340331\\
2.6	5608.6072173981\\
2.8	2427.24380476748\\
3	1082.0876497342\\
3.2	499.215314131182\\
3.4	239.346107352474\\
};
\addlegendentry{Upper bound \eqref{equ::Newbound:XnYn:ordered:1k}, for $m=k$}

\addplot [color=black]
  table[row sep=crcr]{%
  1 10\\
};
\addlegendentry{Upper bound \eqref{equ::Newbound:XnYn:ordered:1k:order}}

\addplot [color=black, dashed,]
  table[row sep=crcr]{%
  1 10\\
};
\addlegendentry{Approximation \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}

\addplot [mark=square, mark size = 1.5pt, only marks,  mark options={solid, black}]
  table[row sep=crcr]{%
  1 0.1\\
};
\addlegendentry{Simulation, Algorithm \ref{Algo}}

\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-1	410226.351714721\\
-0.8	368812.090826834\\
-0.6	326086.54003782\\
-0.4	283110.421500437\\
-0.2	241008.762735779\\
0	200881.229465544\\
0.2	163709.954254343\\
0.4	130278.072953341\\
0.6	101111.167874246\\
0.8	76450.1467759079\\
1	56258.4778259577\\
1.2	40260.469630534\\
1.4	28001.969667748\\
1.6	18921.7292865785\\
1.8	12421.359118349\\
2	7924.05481156584\\
2.2	4916.19604905986\\
2.4	2970.26984670113\\
2.6	1751.20961455816\\
2.8	1010.47899859963\\
3	572.921638401332\\
3.2	320.856175953369\\
3.4	178.660697462562\\
};

\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=newline]{%
-1	257354.880407973
-0.750000000000000	245930.313247828
-0.500000000000000	225931.280507390
-0.250000000000000	199058.274642922
0	167816.541698325
0.250000000000000	135092.189940464
0.500000000000000	103648.258610191
0.750000000000000	75676.2820667433
1	52519.6153984617
1.25000000000000	34622.1454989160
1.50000000000000	21678.1921340714
1.75000000000000	12900.8846538881
2	7308.80353485205
2.25000000000000	3953.09250174433
2.50000000000000	2050.27663065459
2.75000000000000	1026.30900705102
3	500.315013469245
3.25000000000000	240.384177483352
3.50000000000000	115.551791098863
};


\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-1	34427.3450333459\\
-0.8	32410.774445107\\
-0.6	30158.3896605386\\
-0.4	27698.4646524633\\
-0.2	25074.0299318909\\
0	22341.4183489973\\
0.2	19567.1140636123\\
0.4	16823.1029575776\\
0.6	14181.2158117311\\
0.8	11707.1908220556\\
1	9455.29332412174\\
1.2	7464.27623957919\\
1.4	5755.24430672613\\
1.6	4331.64418911702\\
1.8	3181.22193511645\\
2	2279.46122960503\\
2.2	1593.81567702993\\
2.4	1088.01156945545\\
2.6	725.812293426429\\
2.8	473.8509155368\\
3	303.384662194833\\
3.2	191.040554615211\\
3.4	118.764839622033\\
};


\addplot [color=mycolor2, dashed, line width=0.5pt, forget plot]
  table[row sep=newline]{%
-1	17060.1187989859
-0.750000000000000	17858.3494189502
-0.500000000000000	18064.6875551664
-0.250000000000000	17621.0821055785
0	16541.9280812140
0.250000000000000	14917.7612366510
0.500000000000000	12903.0183841929
0.750000000000000	10689.7871238653
1	8474.05631615103
1.25000000000000	6423.46217944087
1.50000000000000	4654.73114835738
1.75000000000000	3225.30244220034
2	2138.69563537476
2.25000000000000	1359.20651194465
2.50000000000000	829.876632955586
2.75000000000000	488.484749469057
3	278.574458571643
3.25000000000000	154.963177454440
3.50000000000000	84.8480832156517

};


\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-1	1913.69375472683\\
-0.8	1864.90080909337\\
-0.6	1805.78245696577\\
-0.4	1735.52949929954\\
-0.2	1653.7148313696\\
0	1560.41500743329\\
0.2	1456.30636435587\\
0.4	1342.7164902584\\
0.6	1221.61477223603\\
0.8	1095.53267178257\\
1	967.414575810757\\
1.2	840.41183484764\\
1.4	717.643451627224\\
1.6	601.954191285905\\
1.8	495.702629055806\\
2	400.607093566798\\
2.2	317.667471870927\\
2.4	247.167698270227\\
2.6	188.750502105169\\
2.8	141.54555614231\\
3	104.326514392676\\
3.2	75.6721126751225\\
3.4	54.1107159070871\\
};

\addplot [color=red, dashed, line width=0.5pt, forget plot]
  table[row sep=newline]{%
-1	672.549405443449
-0.750000000000000	770.648708672899
-0.500000000000000	857.747579357578
-0.250000000000000	925.672681710499
0	967.020059620281
0.250000000000000	976.465113307418
0.500000000000000	951.872114412073
0.750000000000000	894.886270453746
1	810.799639455862
1.25000000000000	707.681284020389
1.50000000000000	594.981507459856
1.75000000000000	481.972112528274
2	376.408579466480
2.25000000000000	283.693537237558
2.50000000000000	206.638545234525
2.75000000000000	145.742253133937
3	99.7902589211141
3.25000000000000	66.5571759898304
3.50000000000000	43.4366261703315
};




\addplot [color=mycolor3, mark=square, mark size = 1pt, only marks, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.5	32978.9773462783\\
0	25699.153674833\\
0.5	17032.8893333333\\
1	10999.5003367003\\
1.5	5130.07815066886\\
2	2066.19168679293\\
2.5	744.981566666667\\
3	238.250633333333\\
3.5	61.8018666666667\\
};
\addplot [color=red, mark=square, mark size = 1pt, only marks,  mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.5	1631.50522648084\\
0	1396.88346883469\\
0.5	1059.77663230241\\
1	760.878547105562\\
1.5	488.379912663755\\
2	260.31102079847\\
2.5	131.535829906379\\
3	58.2994333333333\\
3.5	25.7035333333333\\
};
\addplot [color=mycolor1, mark=square, mark size = 1pt, only marks, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.5	383719.767567568\\
0	279996.164461248\\
0.5	154821.758032129\\
1	82575.2846003899\\
1.5	31864.9640533003\\
2	9314.2032\\
2.5	2743.6951\\
3	696.8093\\
3.5	107.263\\
};


\node[rotate=-16] at (axis cs: 2,700) {\footnotesize $m=2$};
\node[rotate=-14.5] at (axis cs: 1,18000) {\footnotesize $m=3$};
\node[rotate=-12] at (axis cs: 0,500000) {\footnotesize $m=4$};
\node[rotate=-45] at (axis cs: 1.5,2000000) {\footnotesize $m=k$};

\end{axis}
\end{tikzpicture}%

==> Figure/quater_and_half.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=20,
xmax=128,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Sequence length $n$},
ymode=log,
ymin=0.5,
ymax=100,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	2.29664516375815\\
24	3.22690395986878\\
32	4.52949422038178\\
40	6.35543620120405\\
48	8.91575989043853\\
56	12.5061816463682\\
64	17.5413190470987\\
72	24.6025817383766\\
80	34.5053035044729\\
88	48.3928750547782\\
96	67.8687474983127\\
104	95.181546383253\\
112	133.484666637801\\
120	187.200316590497\\
128	262.530036731707\\
};
\addlegendentry{Arikan's upper bound}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
16	1.24006533882665\\
24	1.42606198134773\\
32	1.69237176678038\\
40	2.0640266814058\\
48	2.57901711974827\\
56	3.28903780750321\\
64	4.26889185520611\\
72	5.62132700099438\\
80	7.48788605737229\\
88	10.0707330081555\\
96	13.6513231845674\\
104	18.6182985705944\\
112	25.5185790107975\\
120	35.1115842630846\\
128	48.4684409003205\\
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered}, Eq. \eqref{equ::Newbound:XnYn:ordered}}

\addplot [color= mycolor4, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
16	1.160695\\
24	1.296015\\
32	1.4924325\\
40	1.76589\\
48	2.138045\\
56	2.6570475\\
64	3.3613325\\
72	4.36665\\
80	5.7391825\\
88	7.4675275\\
96	10.377345\\
104	12.830795\\
112	18.235605\\
120	24.588385\\
128	39.1822725\\
};
\addlegendentry{Simulation, suboptimal guesswork}

\addplot [color= mycolor4, mark=triangle, mark size = 1.5pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
16	1.11393333333333\\
24	1.21376666666667\\
32	1.3639\\
40	1.55716666666667\\
48	1.7607\\
56	2.08463333333333\\
64	2.69003333333333\\
72	3.1788\\
80	4.23693333333333\\
};
\addlegendentry{Simulation, optimal guesswork}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
16	0.514281456348169\\
24	0.551416143515881\\
32	0.625765554188177\\
40	0.736894720961369\\
48	0.890604041924068\\
56	1.09730224861584\\
64	1.37218415984178\\
72	1.73626924414942\\
80	2.21812176120448\\
88	2.85632008823478\\
96	3.70287163603235\\
104	4.82788092878874\\
112	6.3259072935038\\
120	8.32461569723381\\
128	10.9965489526181\\
};
\addlegendentry{Arikan's lower bound}

\end{axis}
\end{tikzpicture}%

==> Figure/switch_toy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.00000,0.2706,0.74118}%

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=3,
xmax=8,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
%ymode=log,
ymin=0,
ymax=0.5,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={Time of decoding one block (ms)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west , fill opacity=0.5, text opacity=1,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.56977877304147\\
4.5	0.922187376933896\\
5	0.478077148065291\\
5.5	0.228947717071118\\
6	0.097315674\\
6.5	0.045275792\\
7	0.026365992\\
7.5	0.01927008\\
8	0.017268034\\
};
\addlegendentry{ORB-GRAND}

\addplot [color=black, mark=triangle, mark size = 2pt, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.316142448759439\\
3.5	0.236501983975582\\
4	0.206836149162861\\
4.5	0.19667832883331\\
5	0.190452520702219\\
5.5	0.183185272219637\\
6	0.179306474\\
6.5	0.178413616\\
7	0.177204558\\
7.5	0.17161111\\
8	0.172035556\\
};
\addlegendentry{Order-2 OSD}

\addplot [color=red, mark=o, mark size = 1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.324061718325177\\
3.5	0.24658289017341\\
4	0.22024815913022\\
4.5	0.212695403271292\\
5	0.206979891264418\\
5.5	0.174934380436884\\
6	0.103937862\\
6.5	0.052910598\\
7	0.03258918\\
7.5	0.026150826\\
8	0.024052218\\
};rder
\addlegendentry{Switching between decoders}

\end{axis}
\end{tikzpicture}%

==> rev_Figure/AWGN_qValue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=1,
xmax=1.1,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Value of $q$},
%ymode=log,
ymin=0.6e4,
ymax=1.8e4,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=newline]{%
1.00001000000000	12919.6670234880
1.00011000000000	12913.9533341918
1.00021000000000	12908.9185938711
1.00031000000000	12904.3251701311
1.00041000000000	12900.0601235245
1.00051000000000	12896.0568932445
1.00061000000000	12892.2714736314
1.00071000000000	12888.6725719928
1.00081000000000	12885.2367795936
1.00091000000000	12881.9459184380
1.00101000000000	12878.7854605403
1.00111000000000	12875.7435267846
1.00121000000000	12872.8102217287
1.00131000000000	12869.9771742009
1.00141000000000	12867.2372097456
1.00151000000000	12864.5841107446
1.00161000000000	12862.0124366957
1.00171000000000	12859.5173868900
1.00181000000000	12857.0946936731
1.00191000000000	12854.7405382193
1.00201000000000	12852.4514831769
1.00211000000000	12850.2244181596
1.00221000000000	12848.0565151589
1.00231000000000	12845.9451917175
1.00241000000000	12843.8880802449
1.00251000000000	12841.8830022445
1.00261000000000	12839.9279465080
1.00271000000000	12838.0210505400
1.00281000000000	12836.1605846376
1.00291000000000	12834.3449381650
1.00301000000000	12832.5726076591
1.00311000000000	12830.8421864681
1.00321000000000	12829.1523556867
1.00331000000000	12827.5018761882
1.00341000000000	12825.8895815944
1.00351000000000	12824.3143720481
1.00361000000000	12822.7752086781
1.00371000000000	12821.2711086607
1.00381000000000	12819.8011408020
1.00391000000000	12818.3644215728
1.00401000000000	12816.9601115387
1.00411000000000	12815.5874121395
1.00421000000000	12814.2455627744
1.00431000000000	12812.9338381579
1.00441000000000	12811.6515459168
1.00451000000000	12810.3980243991
1.00461000000000	12809.1726406747
1.00471000000000	12807.9747887052
1.00481000000000	12806.8038876665
1.00491000000000	12805.6593804076
1.00501000000000	12804.5407320333
1.00511000000000	12803.4474285977
1.00521000000000	12802.3789758973
1.00531000000000	12801.3348983564
1.00541000000000	12800.3147379939
1.00551000000000	12799.3180534659
1.00561000000000	12798.3444191757
1.00571000000000	12797.3934244471
1.00581000000000	12796.4646727542
1.00591000000000	12795.5577810032
1.00601000000000	12794.6723788624
1.00611000000000	12793.8081081358
1.00621000000000	12792.9646221770
1.00631000000000	12792.1415853407
1.00641000000000	12791.3386724677
1.00651000000000	12790.5555684023
1.00661000000000	12789.7919675384
1.00671000000000	12789.0475733929
1.00681000000000	12788.3220982041
1.00691000000000	12787.6152625532
1.00701000000000	12786.9267950075
1.00711000000000	12786.2564317840
1.00721000000000	12785.6039164309
1.00731000000000	12784.9689995275
1.00741000000000	12784.3514383991
1.00751000000000	12783.7509968483
1.00761000000000	12783.1674448998
1.00771000000000	12782.6005585582
1.00781000000000	12782.0501195788
1.00791000000000	12781.5159152494
1.00801000000000	12780.9977381837
1.00811000000000	12780.4953861240
1.00821000000000	12780.0086617543
1.00831000000000	12779.5373725220
1.00841000000000	12779.0813304680
1.00851000000000	12778.6403520650
1.00861000000000	12778.2142580633
1.00871000000000	12777.8028733436
1.00881000000000	12777.4060267763
1.00891000000000	12777.0235510875
1.00901000000000	12776.6552827307
1.00911000000000	12776.3010617641
1.00921000000000	12775.9607317334
1.00931000000000	12775.6341395595
1.00941000000000	12775.3211354308
1.00951000000000	12775.0215727006
1.00961000000000	12774.7353077882
1.00971000000000	12774.4622000840
1.00981000000000	12774.2021118593
1.00991000000000	12773.9549081788
1.01001000000000	12773.7204568168
1.01011000000000	12773.4986281773
1.01021000000000	12773.2892952166
1.01031000000000	12773.0923333691
1.01041000000000	12772.9076204758
1.01051000000000	12772.7350367161
1.01061000000000	12772.5744645411
1.01071000000000	12772.4257886108
1.01081000000000	12772.2888957321
1.01091000000000	12772.1636748005
1.01101000000000	12772.0500167425
1.01111000000000	12771.9478144615
1.01121000000000	12771.8569627847
1.01131000000000	12771.7773584118
1.01141000000000	12771.7088998663
1.01151000000000	12771.6514874476
1.01161000000000	12771.6050231854
1.01171000000000	12771.5694107955
1.01181000000000	12771.5445556365
1.01191000000000	12771.5303646689
1.01201000000000	12771.5267464152
1.01211000000000	12771.5336109208
1.01221000000000	12771.5508697170
1.01231000000000	12771.5784357844
1.01241000000000	12771.6162235184
1.01251000000000	12771.6641486950
1.01261000000000	12771.7221284379
1.01271000000000	12771.7900811869
1.01281000000000	12771.8679266670
1.01291000000000	12771.9555858584
1.01301000000000	12772.0529809682
1.01311000000000	12772.1600354014
1.01321000000000	12772.2766737343
1.01331000000000	12772.4028216883
1.01341000000000	12772.5384061036
1.01351000000000	12772.6833549151
1.01361000000000	12772.8375971276
1.01371000000000	12773.0010627931
1.01381000000000	12773.1736829875
1.01391000000000	12773.3553897888
1.01401000000000	12773.5461162554
1.01411000000000	12773.7457964058
1.01421000000000	12773.9543651976
1.01431000000000	12774.1717585083
1.01441000000000	12774.3979131163
1.01451000000000	12774.6327666818
1.01461000000000	12774.8762577288
1.01471000000000	12775.1283256278
1.01481000000000	12775.3889105785
1.01491000000000	12775.6579535930
1.01501000000000	12775.9353964795
1.01511000000000	12776.2211818269
1.01521000000000	12776.5152529889
1.01531000000000	12776.8175540695
1.01541000000000	12777.1280299078
1.01551000000000	12777.4466260646
1.01561000000000	12777.7732888076
1.01571000000000	12778.1079650986
1.01581000000000	12778.4506025799
1.01591000000000	12778.8011495619
1.01601000000000	12779.1595550101
1.01611000000000	12779.5257685332
1.01621000000000	12779.8997403711
1.01631000000000	12780.2814213834
1.01641000000000	12780.6707630378
1.01651000000000	12781.0677173993
1.01661000000000	12781.4722371193
1.01671000000000	12781.8842754251
1.01681000000000	12782.3037861095
1.01691000000000	12782.7307235210
1.01701000000000	12783.1650425539
1.01711000000000	12783.6066986385
1.01721000000000	12784.0556477320
1.01731000000000	12784.5118463094
1.01741000000000	12784.9752513543
1.01751000000000	12785.4458203505
1.01761000000000	12785.9235112732
1.01771000000000	12786.4082825808
1.01781000000000	12786.9000932068
1.01791000000000	12787.3989025517
1.01801000000000	12787.9046704754
1.01811000000000	12788.4173572893
1.01821000000000	12788.9369237492
1.01831000000000	12789.4633310477
1.01841000000000	12789.9965408073
1.01851000000000	12790.5365150732
1.01861000000000	12791.0832163069
1.01871000000000	12791.6366073788
1.01881000000000	12792.1966515625
1.01891000000000	12792.7633125277
1.01901000000000	12793.3365543344
1.01911000000000	12793.9163414267
1.01921000000000	12794.5026386263
1.01931000000000	12795.0954111273
1.01941000000000	12795.6946244903
1.01951000000000	12796.3002446362
1.01961000000000	12796.9122378414
1.01971000000000	12797.5305707319
1.01981000000000	12798.1552102784
1.01991000000000	12798.7861237905
1.02001000000000	12799.4232789122
1.02011000000000	12800.0666436167
1.02021000000000	12800.7161862013
1.02031000000000	12801.3718752830
1.02041000000000	12802.0336797933
1.02051000000000	12802.7015689742
1.02061000000000	12803.3755123731
1.02071000000000	12804.0554798385
1.02081000000000	12804.7414415160
1.02091000000000	12805.4333678437
1.02101000000000	12806.1312295481
1.02111000000000	12806.8349976399
1.02121000000000	12807.5446434100
1.02131000000000	12808.2601384259
1.02141000000000	12808.9814545272
1.02151000000000	12809.7085638222
1.02161000000000	12810.4414386842
1.02171000000000	12811.1800517476
1.02181000000000	12811.9243759043
1.02191000000000	12812.6743843005
1.02201000000000	12813.4300503328
1.02211000000000	12814.1913476450
1.02221000000000	12814.9582501247
1.02231000000000	12815.7307319003
1.02241000000000	12816.5087673372
1.02251000000000	12817.2923310351
1.02261000000000	12818.0813978246
1.02271000000000	12818.8759427646
1.02281000000000	12819.6759411385
1.02291000000000	12820.4813684520
1.02301000000000	12821.2922004297
1.02311000000000	12822.1084130128
1.02321000000000	12822.9299823556
1.02331000000000	12823.7568848231
1.02341000000000	12824.5890969885
1.02351000000000	12825.4265956301
1.02361000000000	12826.2693577289
1.02371000000000	12827.1173604662
1.02381000000000	12827.9705812208
1.02391000000000	12828.8289975666
1.02401000000000	12829.6925872700
1.02411000000000	12830.5613282879
1.02421000000000	12831.4351987648
1.02431000000000	12832.3141770312
1.02441000000000	12833.1982416004
1.02451000000000	12834.0873711668
1.02461000000000	12834.9815446040
1.02471000000000	12835.8807409616
1.02481000000000	12836.7849394641
1.02491000000000	12837.6941195083
1.02501000000000	12838.6082606612
1.02511000000000	12839.5273426580
1.02521000000000	12840.4513454003
1.02531000000000	12841.3802489538
1.02541000000000	12842.3140335466
1.02551000000000	12843.2526795671
1.02561000000000	12844.1961675623
1.02571000000000	12845.1444782357
1.02581000000000	12846.0975924457
1.02591000000000	12847.0554912038
1.02601000000000	12848.0181556726
1.02611000000000	12848.9855671643
1.02621000000000	12849.9577071387
1.02631000000000	12850.9345572018
1.02641000000000	12851.9160991040
1.02651000000000	12852.9023147385
1.02661000000000	12853.8931861396
1.02671000000000	12854.8886954811
1.02681000000000	12855.8888250749
1.02691000000000	12856.8935573694
1.02701000000000	12857.9028749476
1.02711000000000	12858.9167605262
1.02721000000000	12859.9351969538
1.02731000000000	12860.9581672094
1.02741000000000	12861.9856544011
1.02751000000000	12863.0176417645
1.02761000000000	12864.0541126616
1.02771000000000	12865.0950505791
1.02781000000000	12866.1404391275
1.02791000000000	12867.1902620390
1.02801000000000	12868.2445031671
1.02811000000000	12869.3031464844
1.02821000000000	12870.3661760823
1.02831000000000	12871.4335761687
1.02841000000000	12872.5053310677
1.02851000000000	12873.5814252176
1.02861000000000	12874.6618431702
1.02871000000000	12875.7465695895
1.02881000000000	12876.8355892502
1.02891000000000	12877.9288870371
1.02901000000000	12879.0264479437
1.02911000000000	12880.1282570706
1.02921000000000	12881.2342996253
1.02931000000000	12882.3445609203
1.02941000000000	12883.4590263726
1.02951000000000	12884.5776815022
1.02961000000000	12885.7005119313
1.02971000000000	12886.8275033832
1.02981000000000	12887.9586416811
1.02991000000000	12889.0939127475
1.04000000000000	13021.4369276246
1.05000000000000	13185.0154635335
1.06000000000000	13373.6896287095
1.07000000000000	13583.5566445471
1.08000000000000	13811.9550571303
1.09000000000000	14056.9799258384
1.10000000000000	14317.2191686242
};
\addlegendentry{Hamming subset bound, Eq. \eqref{equ::Newbound:XnYn:binary}}

\addplot [color= black, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
1	9.3321e+03\\
1.02	9.3321e+03\\
1.04	9.3321e+03\\
1.06	9.3321e+03\\
1.08	9.3321e+03\\
1.1	9.3321e+03\\
};
\addlegendentry{Simulation, sub-optimal guesswork}


\end{axis}
\end{tikzpicture}%

==> rev_Figure/CCC_Ave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
%ymode=log,
ymin=0,
ymax=15000,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of TEPs (guesses)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color= black, mark=o, mark size = 1pt, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
0	14246.654\\
0.5	11204.293\\
1	7748.042\\
1.5	4826.63195950832\\
2	2241.11892056716\\
2.5	874.274427039365\\
3	253.909805\\
};
\addlegendentry{PB-OSD }

\addplot [color= blue, mark=square, mark size = 1pt, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
0	11374.195\\
0.5	9471.112\\
1	6248.127\\
1.5	3962.50784655623\\
2	1926.95039946738\\
2.5	825.554945054945\\
3	238.133955\\
};
\addlegendentry{PB-OSD enhanced by CCC}





\end{axis}
\end{tikzpicture}%

==> rev_Figure/CCC_BLER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={BLER},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color= blue, mark=square, mark size = 1pt, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
0	0.475\\
0.5	0.279\\
1	0.122\\
1.5	0.0430809792843691\\
2	0.0104403386340236\\
2.5	0.00189673863114378\\
3	0.000245\\
};
\addlegendentry{PB-OSD enhanced by CCC}

\addplot [color= black, mark=o, mark size = 1pt, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
0	0.457\\
0.5	0.252\\
1	0.119\\
1.5	0.0361532899493854\\
2	0.00862311327946333\\
2.5	0.0015633305193384\\
3	0.0002\\
};
\addlegendentry{PB-OSD}

\addplot [thick, dotted, color=black]
  table[row sep=crcr]{%
    0	0.426577286637981\\
    0.250000000000000	0.327324788777251\\
    0.500000000000000	0.237462723440728\\
    0.750000000000000	0.161754562076805\\
    1	0.102689677840520\\
    1.25000000000000	0.0602633528716957\\
    1.50000000000000	0.0323950953629263\\
    1.75000000000000	0.0157885686103981\\
    2	0.00689536709410716\\
    2.25000000000000	0.00266238435534207\\
    2.50000000000000	0.000894735320003527\\
    2.75000000000000	0.000256979776118879\\
    3	6.17391099148114e-05\\
    3.25000000000000	1.20962528375712e-05\\
    3.50000000000000	1.87521478750642e-06\\
};
\addlegendentry{Normal approximation bound}



\end{axis}
\end{tikzpicture}%

==> rev_Figure/CCC_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
%ymode=log,
ymin=10000,
ymax=600000,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The maximum number of TEPs (guesses)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color= black, mark=o, mark size = 1pt, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
0	136068\\
0.5	164100\\
1	182433\\
1.5	229072\\
2	393730\\
2.5	493282\\
3	517640\\
};
\addlegendentry{PB-OSD }

\addplot [color= blue, mark=square, mark size = 1pt, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
0	87480\\
0.5	93670\\
1	107147\\
1.5	140628\\
2	177607\\
2.5	313496\\
3	376876\\
};
\addlegendentry{PB-OSD enhanced by CCC}





\end{axis}
\end{tikzpicture}%

==> rev_Figure/Can_HARQ_K16.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=-4,
xmax=0,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={SNR (dB)},
ymode=log,
ymin=0,
ymax=1000,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The averge number of TEPs (guesses)},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, fill opacity=0.5, text opacity=1, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, mark=0, mark options={solid, black}]
  table[row sep=newline]{%
   -4.0000  320.8762
   -3.5000  269.6420
   -3.0000  223.7152
   -2.5000  172.5145
   -2.0000  142.2262
   -1.5000  108.8466
   -1.0000   82.0179
   -0.5000   61.2239
         0   43.6710
};
\addlegendentry{$n_1 = 48$, $n_2 = 72$, 2nd round}

\addplot [dashed, color=black, mark=o, mark options={solid, black}]
  table[row sep=newline]{%
   -4.0000   97.3516
   -3.5000   88.7617
   -3.0000   77.6495
   -2.5000   67.4184
   -2.0000   56.3337
   -1.5000   43.0013
   -1.0000   32.3698
   -0.5000   23.4152
         0   15.7304
};
\addlegendentry{$n_1 = 48$, $n_2 = 72$, 1st round}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=newline]{%
   -4.0000  401.6363
   -3.5000  283.3627
   -3.0000  179.5441
   -2.5000  118.7653
   -2.0000   71.1055
   -1.5000   41.2527
   -1.0000   23.9194
   -0.5000   13.6219
         0    8.4395
};
\addlegendentry{$n_1 = 40$, $n_2 = 96$, 2nd round}

\addplot [dashed, color=blue, mark=square, mark options={solid, blue}]
  table[row sep=newline]{%
   -4.0000   13.6334
   -3.5000   12.9596
   -3.0000   12.0146
   -2.5000   11.1442
   -2.0000   10.0500
   -1.5000    8.8117
   -1.0000    7.5630
   -0.5000    6.3024
         0    5.1396
};
\addlegendentry{$n_1 = 40$, $n_2 = 96$, 1st round}



\end{axis}
\end{tikzpicture}

==> rev_Figure/FER_HARQ_K16.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=-4,
xmax=0,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=1e-4,
ymax=1,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={BLER},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, fill opacity=0.5, text opacity=1, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=newline]{%
-4	0.188501413760603
-3.50000000000000	0.126103404791929
-3	0.0734753857457752
-2.50000000000000	0.0374882849109653
-2	0.0183318056828598
-1.50000000000000	0.00749344323716748
-1	0.00272345988343592
-0.500000000000000	0.00092649380510989
0	0.000240000000000000
};
\addlegendentry{$n_1 = 48$, $n_2 = 72$}

\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=newline]{%
-4	0.0428816466552316
-3.50000000000000	0.0209073803052478
-3	0.0101224820325944
-2.50000000000000	0.00447057245680309
-2	0.00182483416819497
-1.50000000000000	0.000840000000000000
-1	0.000470000000000000
-0.500000000000000	0.000280000000000000
0	0.000175000000000000
};
\addlegendentry{$n_1 = 40$, $n_2 = 96$}

\end{axis}
\end{tikzpicture}

==> rev_Figure/HARQ_K16.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=20,
xmax=128,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Blocklength $n$},
ymode=log,
ymin=0.969125068344631,
ymax=1000,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={Upperbound of guesswork complexity},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, fill opacity=0.5, text opacity=1, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=newline]{%
  18.0000    0.9326
   19.0000    0.9696
   20.0000    0.9865
   21.0000    0.9942
   22.0000    0.9975
   23.0000   12.9230
   24.0000   12.5941
   25.0000   12.2698
   26.0000   11.9543
   27.0000   11.6495
   28.0000   11.3563
   29.0000   11.0749
   30.0000   10.8053
   31.0000   10.5472
   32.0000   10.3002
   33.0000   10.0640
   34.0000    9.8382
   35.0000    9.6222
   36.0000    9.4156
   37.0000    9.2180
   38.0000    9.0289
   39.0000    8.8479
   40.0000    8.6745
   41.0000    8.5084
   42.0000    8.3491
   43.0000    8.1964
   44.0000    8.0498
   45.0000   21.2473
   46.0000   20.5356
   47.0000   19.8661
   48.0000   19.2355
   49.0000   18.6408
   50.0000   18.0793
   51.0000   17.5486
   52.0000   17.0464
   53.0000   16.5706
   54.0000   16.1194
   55.0000   15.6911
   56.0000   15.2842
   57.0000   14.8971
   58.0000   14.5287
   59.0000   14.1776
   60.0000   13.8428
   61.0000   13.5232
   62.0000   13.2179
   63.0000   12.9261
   64.0000   12.6469
   65.0000   12.3795
   66.0000   12.1234
   67.0000   11.8778
   68.0000   11.6421
   69.0000   11.4158
   70.0000   11.1984
   71.0000   13.6704
   72.0000   13.3590
   73.0000   13.0614
   74.0000   12.7766
   75.0000   12.5040
   76.0000   12.2429
   77.0000   11.9925
   78.0000   11.7523
   79.0000   11.5217
   80.0000   11.3002
   81.0000   11.0872
   82.0000   10.8824
   83.0000   10.6853
   84.0000   10.4955
   85.0000   10.3126
   86.0000   10.1363
   87.0000    9.9663
   88.0000    9.8021
   89.0000    9.6437
   90.0000    9.4906
   91.0000    9.3426
   92.0000    9.1996
   93.0000    9.0611
   94.0000    8.9272
   95.0000    8.7975
   96.0000    8.6718
   97.0000    8.5501
   98.0000    8.4320
   99.0000    8.3175
  100.0000    8.2065
  101.0000    8.2660
  102.0000    8.1551
  103.0000    8.0474
  104.0000    7.9430
  105.0000    7.8416
  106.0000    7.7430
  107.0000    7.6473
  108.0000    7.5543
  109.0000    7.4638
  110.0000    7.3757
  111.0000    7.2901
  112.0000    7.2067
  113.0000    7.1256
  114.0000    7.0465
  115.0000    6.9695
  116.0000    6.8944
  117.0000    6.8213
  118.0000    6.7499
  119.0000    6.6803
  120.0000    6.6124
  121.0000    6.5461
  122.0000    6.4815
  123.0000    6.4183
  124.0000    6.3566
  125.0000    6.2963
  126.0000    6.2375
  127.0000    6.1799
  128.0000    6.1236
};
\addlegendentry{SNR = -1 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}

\addplot [color=black, dashed]
  table[row sep=newline]{%
   20.0000  447.2561
   22.0000  333.2177
   24.0000  250.5191
   26.0000  192.3388
   28.0000  151.0909
   30.0000  121.2961
   32.0000   99.3209
   34.0000   82.7805
   36.0000   70.0918
   38.0000   60.1858
   40.0000   52.3272
   42.0000   46.0009
   44.0000   40.8400
   46.0000   36.5783
   48.0000   33.0199
   50.0000   30.0189
   52.0000   27.4643
   54.0000   25.2714
   56.0000   23.3745
   58.0000   21.7217
   60.0000   20.2724
   62.0000   18.9937
   64.0000   17.8593
   66.0000   16.8476
   68.0000   15.9411
   70.0000   15.1252
   72.0000   14.3878
   74.0000   13.7188
   76.0000   13.1096
   78.0000   12.5529
   80.0000   12.0427
   82.0000   11.5737
   84.0000   11.1413
   86.0000   10.7416
   88.0000   10.3712
   90.0000   10.0272
   92.0000    9.7069
   94.0000    9.4082
   96.0000    9.1289
   98.0000    8.8673
  100.0000    8.6220
  102.0000    8.3913
  104.0000    8.1742
  106.0000    7.9696
  108.0000    7.7763
  110.0000    7.5935
  112.0000    7.4205
  114.0000    7.2564
  116.0000    7.1007
  118.0000    6.9527
  120.0000    6.8118
  122.0000    6.6777
  124.0000    6.5497
  126.0000    6.4277
  128.0000    6.3110
};
\addlegendentry{SNR = -1 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k} for order $k$}

\addplot [color=mycolor1]
  table[row sep=newline]{%
   18.0000    0.9332
   19.0000    0.9704
   20.0000    0.9872
   21.0000    0.9947
   22.0000   11.6471
   23.0000   11.1837
   24.0000   10.7346
   25.0000   10.3074
   26.0000    9.9046
   27.0000    9.5263
   28.0000    9.1717
   29.0000    8.8398
   30.0000    8.5290
   31.0000    8.2380
   32.0000    7.9654
   33.0000    7.7098
   34.0000    7.4701
   35.0000    7.2449
   36.0000    7.0332
   37.0000    6.8340
   38.0000    6.6463
   39.0000    6.4693
   40.0000    6.3023
   41.0000    6.1443
   42.0000    5.9949
   43.0000   12.1625
   44.0000   11.6597
   45.0000   11.1940
   46.0000   10.7618
   47.0000   10.3601
   48.0000    9.9859
   49.0000    9.6368
   50.0000    9.3106
   51.0000    9.0053
   52.0000    8.7191
   53.0000    8.4504
   54.0000    8.1977
   55.0000    7.9599
   56.0000    7.7357
   57.0000    7.5241
   58.0000    7.3242
   59.0000    7.1350
   60.0000    6.9557
   61.0000    6.7858
   62.0000    6.6245
   63.0000    6.4712
   64.0000    6.3253
   65.0000    6.1865
   66.0000    6.7161
   67.0000    6.5539
   68.0000    6.4000
   69.0000    6.2537
   70.0000    6.1147
   71.0000    5.9823
   72.0000    5.8562
   73.0000    5.7360
   74.0000    5.6212
   75.0000    5.5115
   76.0000    5.4066
   77.0000    5.3063
   78.0000    5.2102
   79.0000    5.1181
   80.0000    5.0297
   81.0000    4.9449
   82.0000    4.8635
   83.0000    4.7852
   84.0000    4.7100
   85.0000    4.6375
   86.0000    4.5678
   87.0000    4.5006
   88.0000    4.4358
   89.0000    4.3733
   90.0000    4.3129
   91.0000    4.2547
   92.0000    4.1984
   93.0000    4.1641
   94.0000    4.1105
   95.0000    4.0587
   96.0000    4.0086
   97.0000    3.9600
   98.0000    3.9130
   99.0000    3.8675
  100.0000    3.8233
  101.0000    3.7805
  102.0000    3.7389
  103.0000    3.6986
  104.0000    3.6595
  105.0000    3.6215
  106.0000    3.5845
  107.0000    3.5486
  108.0000    3.5137
  109.0000    3.4797
  110.0000    3.4467
  111.0000    3.4145
  112.0000    3.3832
  113.0000    3.3527
  114.0000    3.3229
  115.0000    3.2940
  116.0000    3.2657
  117.0000    3.2382
  118.0000    3.2113
  119.0000    3.1851
  120.0000    3.1595
  121.0000    3.1345
  122.0000    3.1101
  123.0000    3.0865
  124.0000    3.0632
  125.0000    3.0405
  126.0000    3.0182
  127.0000    2.9964
  128.0000    2.9752
};
\addlegendentry{SNR = 0 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k:order:app:w1}}

\addplot [color=mycolor1, dashed]
  table[row sep=newline]{%
   20.0000  257.4324
   22.0000  176.2703
   24.0000  123.3455
   26.0000   89.3736
   28.0000   67.1102
   30.0000   52.0573
   32.0000   41.5483
   34.0000   33.9894
   36.0000   28.4035
   38.0000   24.1748
   40.0000   20.9038
   42.0000   18.3248
   44.0000   16.2565
   46.0000   14.5724
   48.0000   13.1823
   50.0000   12.0209
   52.0000   11.0399
   54.0000   10.2030
   56.0000    9.4828
   58.0000    8.8579
   60.0000    8.3116
   62.0000    7.8309
   64.0000    7.4053
   66.0000    7.0264
   68.0000    6.6871
   70.0000    6.3821
   72.0000    6.1064
   74.0000    5.8564
   76.0000    5.6288
   78.0000    5.4207
   80.0000    5.2299
   82.0000    5.0545
   84.0000    4.8926
   86.0000    4.7429
   88.0000    4.6041
   90.0000    4.4750
   92.0000    4.3548
   94.0000    4.2425
   96.0000    4.1375
   98.0000    4.0390
  100.0000    3.9465
  102.0000    3.8595
  104.0000    3.7776
  106.0000    3.7002
  108.0000    3.6271
  110.0000    3.5578
  112.0000    3.4922
  114.0000    3.4300
  116.0000    3.3708
  118.0000    3.3145
  120.0000    3.2609
  122.0000    3.2098
  124.0000    3.1610
  126.0000    3.1144
  128.0000    3.0698
};
\addlegendentry{SNR = 0 dB, Upper bound \eqref{equ::Newbound:XnYn:ordered:1k} for order $k$}

\end{axis}
\end{tikzpicture}

==> rev_Figure/OSC_qValue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Value of $q$},
%ymode=log,
ymin=1,
ymax=8,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The average number of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=newline]{%
    1.0200    4.9562
    1.0600    4.5943
    1.1000    4.3785
    1.1400    4.2322
    1.1800    4.1276
    1.2200    4.0507
1.25100000000000	4.00483391722062
1.37600000000000	3.89737872219526
1.43850000000000	3.87354951323366
1.50100000000000	3.86231974150498
1.50100000000000	3.86231974150498
1.53225000000000	3.86039703463933
1.56350000000000	3.86052369916856
1.56350000000000	3.86052369916856
1.59475000000000	3.86245251552657
1.62600000000000	3.86597413687118
1.75100000000000	3.89277049203240
2.00100000000000	3.98607149277046
2.50100000000000	4.24478553584401
    2.6000    4.3012
    2.8000    4.4173
    3.0000    4.5351
};
\addlegendentry{Theorem \ref{The::Newbound:XnYn:ordered}, Eq. \eqref{equ::Newbound:XnYn:ordered}}

\addplot [color= black, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
1.001	 3.3072\\
1.25	 3.3072\\
1.5	 3.3072\\
1.75	 3.3072\\
2	 3.3072\\
2.25	 3.3072\\
2.5    3.3072\\
2.75    3.3072\\
3    3.3072\\
};
\addlegendentry{Simulation, suboptimal guesswork}


\end{axis}
\end{tikzpicture}%

==> rev_Figure/pe_vs_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Code rate $r$},
%ymode=log,
ymin=0,
ymax=0.2,
%yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={Value of $p_e$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
1	nan\\
0.96969696969697	0.20917405689643\\
0.941176470588235	0.200973666282502\\
0.914285714285714	0.193336527189197\\
0.888888888888889	0.186213590218142\\
0.864864864864865	0.179560493414419\\
0.842105263157895	0.173337145564425\\
0.82051282051282	0.167507327202085\\
0.8	0.16203831588834\\
0.780487804878049	0.156900539207633\\
0.761904761904762	0.15206725677002\\
0.744186046511628	0.147514271066999\\
0.727272727272727	0.14321966610679\\
0.711111111111111	0.139163572201338\\
0.695652173913043	0.135327954981189\\
0.680851063829787	0.131696426593635\\
0.666666666666667	0.128254077035033\\
0.653061224489796	0.124987323637561\\
0.64	0.121883776844431\\
0.627450980392157	0.118932120545105\\
0.615384615384615	0.116122005389714\\
0.60377358490566	0.113443953650415\\
0.592592592592593	0.110889274341178\\
0.581818181818182	0.108449987443028\\
0.571428571428571	0.106118756207196\\
0.56140350877193	0.103888826623186\\
0.551724137931034	0.101753973242385\\
0.542372881355932	0.0997084506408509\\
0.533333333333333	0.0977469498879323\\
0.524590163934426	0.0958645594611745\\
0.516129032258065	0.0940567301133441\\
0.507936507936508	0.0923192432551849\\
0.5	0.0906481824684949\\
0.492307692307692	0.0890399078090288\\
0.484848484848485	0.0874910325982698\\
0.477611940298507	0.0859984024379064\\
0.470588235294118	0.0845590762114536\\
0.463768115942029	0.0831703088643817\\
0.457142857142857	0.0818295357778022\\
0.450704225352113	0.0805343585716114\\
0.444444444444444	0.0792825321913485\\
0.438356164383562	0.0780719531492047\\
0.432432432432432	0.0769006488038801\\
0.426666666666667	0.0757667675765712\\
0.421052631578947	0.0746685700114853\\
0.415584415584416	0.073604420599103\\
0.41025641025641	0.0725727802890975\\
0.405063291139241	0.0715721996275193\\
0.4	0.0706013124596708\\
0.395061728395062	0.069658830146155\\
0.390243902439024	0.0687435362449513\\
0.385542168674699	0.0678542816171549\\
0.380952380952381	0.0669899799182709\\
0.376470588235294	0.0661496034407414\\
0.372093023255814	0.0653321792767666\\
0.367816091954023	0.0645367857734983\\
0.363636363636364	0.0637625492553815\\
0.359550561797753	0.0630086409908339\\
0.355555555555556	0.062274274382613\\
0.351648351648352	0.0615587023631605\\
0.347826086956522	0.0608612149779508\\
0.344086021505376	0.0601811371414356\\
0.340425531914894	0.0595178265515772\\
0.336842105263158	0.0588706717502331\\
0.333333333333333	0.0582390903177908\\
0.329896907216495	0.0576225271914804\\
0.326530612244898	0.0570204530977212\\
0.323232323232323	0.0564323630896962\\
0.32	0.0558577751821092\\
0.316831683168317	0.0552962290757628\\
0.313725490196078	0.0547472849652205\\
0.310679611650485	0.0542105224233799\\
0.307692307692308	0.0536855393572968\\
0.304761904761905	0.0531719510300644\\
0.30188679245283	0.0526693891439784\\
0.299065420560748	0.0521775009805996\\
0.296296296296296	0.051695948593683\\
0.293577981651376	0.0512244080512557\\
0.290909090909091	0.0507625687234246\\
0.288288288288288	0.0503101326127569\\
0.285714285714286	0.0498668137243231\\
0.283185840707965	0.0494323374727146\\
0.280701754385965	0.0490064401235511\\
0.278260869565217	0.0485888682671825\\
0.275862068965517	0.048179378322459\\
0.273504273504274	0.0477777360686028\\
0.271186440677966	0.0473837162033568\\
0.26890756302521	0.0469971019257207\\
0.266666666666667	0.0466176845417071\\
0.264462809917355	0.04624526309166\\
0.262295081967213	0.0458796439977832\\
0.260162601626016	0.0455206407306237\\
0.258064516129032	0.0451680734933376\\
0.256	0.0448217689226533\\
0.2327    0.0416\\
0.2133    0.0384\\
0.1969    0.0357\\
0.1829    0.0334\\
0.1707    0.0315\\
0.1600    0.0298\\
    0.1280    0.0247\\
    0.1067    0.0214\\
};
\addlegendentry{SNR = $-2$ dB}

\addplot [color=blue]
  table[row sep=crcr]{%
1	nan\\
0.96969696969697	0.153524194212912\\
0.941176470588235	0.143951310652399\\
0.914285714285714	0.135226141154293\\
0.888888888888889	0.127267858457429\\
0.864864864864865	0.120001613558751\\
0.842105263157895	0.113358836341716\\
0.82051282051282	0.107277227550331\\
0.8	0.101700540669952\\
0.780487804878049	0.0965782315153102\\
0.761904761904762	0.0918650339221203\\
0.744186046511628	0.0875205034167938\\
0.727272727272727	0.0835085575322103\\
0.711111111111111	0.07979703137163\\
0.695652173913043	0.0763572596457652\\
0.680851063829787	0.0731636911895156\\
0.666666666666667	0.0701935384017296\\
0.653061224489796	0.0674264617134315\\
0.64	0.0648442877322093\\
0.627450980392157	0.0624307588680117\\
0.615384615384615	0.0601713118216139\\
0.60377358490566	0.058052882169013\\
0.592592592592593	0.0560637323021861\\
0.581818181818182	0.0541933001191328\\
0.571428571428571	0.0524320660465903\\
0.56140350877193	0.0507714361959034\\
0.551724137931034	0.0492036396761544\\
0.542372881355932	0.0477216383063985\\
0.533333333333333	0.0463190471735573\\
0.524590163934426	0.0449900646704704\\
0.516129032258065	0.0437294108183567\\
0.507936507936508	0.0425322728294206\\
0.5	0.0413942569993546\\
0.492307692307692	0.0403113461372825\\
0.484848484848485	0.0392798618437303\\
0.477611940298507	0.0382964310370312\\
0.470588235294118	0.0373579562066713\\
0.463768115942029	0.036461588939861\\
0.457142857142857	0.0356047063263896\\
0.450704225352113	0.0347848898977184\\
0.444444444444444	0.0339999068003666\\
0.438356164383562	0.0332476929418239\\
0.432432432432432	0.0325263378803075\\
0.426666666666667	0.03183407125835\\
0.421052631578947	0.0311692506050741\\
0.415584415584416	0.0305303503535919\\
0.41025641025641	0.0299159519387176\\
0.405063291139241	0.0293247348564883\\
0.4	0.028755468581184\\
0.395061728395062	0.0282070052479081\\
0.390243902439024	0.0276782730195848\\
0.385542168674699	0.0271682700666614\\
0.380952380952381	0.0266760590960511\\
0.376470588235294	0.0262007623730785\\
0.372093023255814	0.0257415571865221\\
0.367816091954023	0.0252976717124152\\
0.363636363636364	0.0248683812371542\\
0.359550561797753	0.0244530047047697\\
0.355555555555556	0.024050901557013\\
0.351648351648352	0.0236614688382575\\
0.347826086956522	0.0232841385401774\\
0.344086021505376	0.0229183751637843\\
0.340425531914894	0.0225636734787239\\
0.336842105263158	0.0222195564617934\\
0.333333333333333	0.0218855733984698\\
0.329896907216495	0.021561298132865\\
0.326530612244898	0.0212463274529723\\
0.323232323232323	0.0209402795993581\\
0.32	0.0206427928866081\\
0.316831683168317	0.0203535244278625\\
0.313725490196078	0.020072148953699\\
0.310679611650485	0.0197983577174464\\
0.307692307692308	0.0195318574797493\\
0.304761904761905	0.0192723695658707\\
0.30188679245283	0.0190196289898146\\
0.299065420560748	0.0187733836398862\\
0.296296296296296	0.018533393520793\\
0.293577981651376	0.0182994300478221\\
0.290909090909091	0.0180712753890257\\
0.288288288288288	0.0178487218516983\\
0.285714285714286	0.0176315713097524\\
0.283185840707965	0.0174196346688888\\
0.280701754385965	0.0172127313667208\\
0.278260869565217	0.0170106889052498\\
0.275862068965517	0.0168133424133075\\
0.273504273504274	0.0166205342367751\\
0.271186440677966	0.0164321135545693\\
0.26890756302521	0.016247936018548\\
0.266666666666667	0.016067863415636\\
0.264462809917355	0.0158917633506065\\
0.262295081967213	0.0157195089480777\\
0.260162601626016	0.0155509785723955\\
0.258064516129032	0.0153860555641779\\
0.256	0.0152246279923875\\
0.2327    0.0137\\
0.2133    0.0123\\
0.1969    0.0111\\
0.1829    0.0102\\
0.1707    0.0094\\
0.1600    0.0087\\
   0.1280    0.0068\\
    0.1067    0.0056\\
};
\addlegendentry{SNR = $0$ dB}


\addplot [color=red]
  table[row sep=crcr]{%
1	nan\\
0.96969696969697	0.0981397526302679\\
0.941176470588235	0.0875189165027526\\
0.914285714285714	0.0782992667027361\\
0.888888888888889	0.0703094911707045\\
0.864864864864865	0.0633856602306431\\
0.842105263157895	0.0573776892911104\\
0.82051282051282	0.0521523689697451\\
0.8	0.0475939899759325\\
0.780487804878049	0.0436035019298487\\
0.761904761904762	0.0400969148861826\\
0.744186046511628	0.037003413807584\\
0.727272727272727	0.034263465616256\\
0.711111111111111	0.031827065982695\\
0.695652173913043	0.0296521895116311\\
0.680851063829787	0.0277034586262053\\
0.666666666666667	0.025951020970046\\
0.653061224489796	0.0243696135208688\\
0.64	0.0229377878406281\\
0.627450980392157	0.0216372712505111\\
0.615384615384615	0.0204524410216598\\
0.60377358490566	0.019369891689476\\
0.592592592592593	0.0183780786875346\\
0.581818181818182	0.0174670243490589\\
0.571428571428571	0.0166280748178611\\
0.56140350877193	0.0158536985223755\\
0.551724137931034	0.0151373186189172\\
0.542372881355932	0.0144731732461834\\
0.533333333333333	0.0138561985999914\\
0.524590163934426	0.013281930780998\\
0.516129032258065	0.012746423129287\\
0.507936507936508	0.0122461763728596\\
0.5	0.0117780794109785\\
0.492307692307692	0.0113393589515163\\
0.484848484848485	0.0109275365429311\\
0.477611940298507	0.0105403918015318\\
0.470588235294118	0.0101759308454839\\
0.463768115942029	0.0098323591183159\\
0.457142857142857	0.00950805792425445\\
0.450704225352113	0.00920156411175523\\
0.444444444444444	0.00891155243503151\\
0.438356164383562	0.00863682020015616\\
0.432432432432432	0.00837627386558424\\
0.426666666666667	0.00812891731923474\\
0.421052631578947	0.00789384159761396\\
0.415584415584416	0.00767021584849259\\
0.41025641025641	0.00745727936868489\\
0.405063291139241	0.00725433457358533\\
0.4	0.00706074077616682\\
0.395061728395062	0.0068759086708344\\
0.390243902439024	0.00669929543243839\\
0.385542168674699	0.00653040035334762\\
0.380952380952381	0.00636876095215621\\
0.376470588235294	0.00621394949665846\\
0.372093023255814	0.00606556989144223\\
0.367816091954023	0.0059232548870337\\
0.363636363636364	0.00578666357315745\\
0.359550561797753	0.00565547912350195\\
0.355555555555556	0.00552940676352799\\
0.351648351648352	0.00540817193642777\\
0.347826086956522	0.00529151864542312\\
0.344086021505376	0.00517920795325482\\
0.340425531914894	0.0050710166220229\\
0.336842105263158	0.00496673587854046\\
0.333333333333333	0.00486617029210589\\
0.329896907216495	0.00476913675311662\\
0.326530612244898	0.00467546354227209\\
0.323232323232323	0.00458498948127282\\
0.32	0.00449756315693772\\
0.316831683168317	0.00441304221155202\\
0.313725490196078	0.00433129269304184\\
0.310679611650485	0.0042521884592602\\
0.307692307692308	0.00417561063127771\\
0.304761904761905	0.00410144709110735\\
0.30188679245283	0.0040295920197681\\
0.299065420560748	0.00395994547201268\\
0.296296296296296	0.00389241298441757\\
0.293577981651376	0.00382690521386521\\
0.290909090909091	0.00376333760374322\\
0.288288288288288	0.00370163007544753\\
0.285714285714286	0.00364170674301146\\
0.283185840707965	0.00358349564889162\\
0.280701754385965	0.00352692851912832\\
0.278260869565217	0.00347194053626634\\
0.275862068965517	0.00341847012857173\\
0.273504273504274	0.00336645877421525\\
0.271186440677966	0.003315850819214\\
0.26890756302521	0.00326659330803212\\
0.266666666666667	0.00321863582583922\\
0.264462809917355	0.00317193035151399\\
0.262295081967213	0.00312643112056012\\
0.260162601626016	0.00308209449717366\\
0.258064516129032	0.00303887885476681\\
0.256	0.00299674446431158\\
    0.2327    0.0026\\
    0.2133    0.0022\\
    0.1969    0.0020\\
    0.1829    0.0018\\
    0.1707    0.0016\\
    0.1600    0.0014\\
    0.1280    0.0010\\
    0.1067    0.0008\\
};
\addlegendentry{SNR = $2$ dB}

\end{axis}
\end{tikzpicture}%

==> rev_Figure/relativeErrorGap_fix_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000000,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={\black{Upper bound of achievable guesswork complexity}},
ymode=log,
ymin=1e-12,
ymax=1e13,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={\black{Relative performance gap $(\epsilon_m - \epsilon_{\mathrm{ML}})/\epsilon_{\mathrm{ML}}$}},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
grid style={dashed, gray!50},
legend style={at={(0.8,0.2)}, anchor=south east ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, mark=square, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=newline]{%
1.00000000000000 1.8193812461617738
53.5152596511365 1.1266017006320424
1077.85973173368 0.5329389714246407
11092.0315400716 0.1991685400237209
68158.3343318345 0.0606632307188226
276758.098206908 0.0154537279318726
799304.049891696 0.0033594978426553
1740535.76757371 0.0006332825991506
3004739.07713009 0.0001048872681499
4307247.55665055 0.0000154127561363
5360164.83266780 0.0000020282199230
6040359.53768482 0.0000002407459635
6396882.22534050 0.0000000259182669
6550440.26055837 0.0000000025453724
6605376.35316960 0.0000000002290246
};

\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=newline]{%
0.999999999999999 78.1233746527120
35.4992822467015 26.0713490544537
398.162176939166 6.1094282078893
2154.51037319497 1.0868476906577
6919.35324720560 0.1543433687526
15039.2194560044 0.0181090390561
24407.4443509268 0.0017996636732
32120.8866114011 0.0001542939596
36833.1031944774 0.0000115806674
39033.7585141938 0.0000007696136
39838.1317910514 0.0000000457098
40072.6604383400 0.0000000024449
40128.0652017752 0.0000000001185
40138.8091119471 0.0000000000052
40140.5381623747 0.0000000000002
};
\addplot [color=mycolor3, mark=square, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=newline]{%
1	44414.8123407279
24.6991753554145	9355.69727671455
181.949705244201	1345.85527683739
649.453083095351	145.231803431099
1418.79246721827	12.4345418490148
2209.22948241461	0.876538621535888
2757.13957334405	0.0522182770540574
3027.59190760900	0.00268028286325471
3126.50042554542	0.000120307814527387
3154.12479793601	4.77810117130275e-06
3160.15895503769	1.69503127674666e-07
3161.20980342641	5.41303827127415e-09
3161.35802044314	1.56625993655260e-10
3161.37517505122	4.12879768929770e-12
3161.37682238918	9.96197775964267e-14
};
\addplot [color=mycolor4, mark=square, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=newline]{%
1 108780826.959888
18.4320840079912 16149680.3683284
99.9534483112943 1616695.85590721
268.611184925538 120761.753950539
460.733228939427 7137.89799209593
597.002950834898 346.831438056735
662.113034036681 14.2285889712129
684.245080898704 0.502616113256388
689.815412165371 0.0155193747981356
690.885610707722 0.000423859024192831
691.046369323108 1.03377446823729e-05
691.065617061159 2.26929899201370e-07
691.067483184055 4.51289057482052e-09
691.067631628284 8.17533058839742e-11
691.067641424446 1.35543246659222e-12
};
\addplot [color=mycolor5, mark=square, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=newline]{%
1	633716807507.073
14.5321352207831	71248176272.3675
62.4563945115464	5363659329.25254
137.017661251932	300421747.309987
200.705029534780	13295658.3762638
234.528099901186	483319.800908110
246.618440361771	14826.1891927454
249.691446544285	391.476896186720
250.269575739179	9.03320051203327
250.352581060097	0.184336332655715
250.361897241041	0.00335877455570799
250.362730555469	5.50768321804765e-05
250.362790907463	8.18126079250415e-07
250.362794493402	1.10695977684092e-08
250.362794670151	1.37070343542623e-10
};

\addplot [color=mycolor6, mark=square, mark size = 1.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=newline]{%
0.999999999999998	6.39979658198824e+15
11.9359723993015	572367150165712
42.7448934647013	34127545117182.5
80.7093575263545	1511285139707.46
106.347613521299	52833348936.4258
117.103134550491	1516332531.53003
120.138552705713	36712392.4389085
120.747481786937	764928.091119959
120.837879929569	13925.8991650528
120.848120111225	224.188374262715
120.849026804077	3.22232026427547
120.849090780048	0.0416788531242951
120.849094434805	0.000488320584592813
120.849094606085	5.21120165169551e-06
120.849094612744	5.08929003112206e-08
};




\node[rotate=-90] at (axis cs: 3e6,4e-9) {\footnotesize $r = \sfrac{2}{3}$};
\node[rotate=-90] at (axis cs: 2e4,4e-9) {\footnotesize $r = \sfrac{1}{2}$};
\node[rotate=-90] at (axis cs: 2e3,4e-9) {\footnotesize $r = \sfrac{2}{5}$};
\node[rotate=-90] at (axis cs: 5e2,4e-9) {\footnotesize $r = \sfrac{1}{3}$};
\node[rotate=-90] at (axis cs: 1.8e2,4e-9) {\footnotesize $r = \sfrac{2}{7}$};
\node[rotate=-90] at (axis cs: 70,4e-9) {\footnotesize $r = \sfrac{1}{4}$};

\node[draw=mycolor1, circle, minimum size=7pt, inner sep=0pt] at (axis cs:6040359.53768482, 0.0000002407459635) {};

\node[draw=mycolor2, circle, minimum size=7pt, inner sep=0pt] at (axis cs:36833.1031944774, 0.0000115806674) {};

\node[draw=mycolor3, circle, minimum size=7pt, inner sep=0pt] at (axis cs:2757.13957334405,	0.0522182770540574) {};

\node[draw=mycolor4, circle, minimum size=7pt, inner sep=0pt] at (axis cs:597.002950834898, 346.831438056735) {};

\node[draw=mycolor5, circle, minimum size=7pt, inner sep=0pt] at (axis cs:200.705029534780,	13295658.3762638) {};

\node[draw=mycolor6, circle, minimum size=7pt, inner sep=0pt] at (axis cs:106.347613521299,	52833348936.4258) {};

\end{axis}
\end{tikzpicture}%

==> rev_Figure/relativeErrorGap_fix_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000000,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={\black{Upper bound of achievable guesswork complexity}},
ymode=log,
ymin=1e-12,
ymax=1e12,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={\black{Relative performance gap $(\epsilon_m - \epsilon_{\mathrm{ML}})/\epsilon_{\mathrm{ML}}$}},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
grid style={dashed, gray!50},
legend style={at={(0.8,0.2)}, anchor=south east ,  font = \scriptsize, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, mark=square, mark size = 1.5pt, mark options={solid, mycolor1}, forget plot]
table[
  row sep=newline,
  x index=0,              % The first column is x-values
  y expr=\thisrowno{1}/1.2736e-15  % The second column divided by A
]
{%
1.00000000000000	0.0176459989150386
1.28233598264062	0.000146880559569368
1.29996164978894	7.61926952976303e-07
1.30038832888261	2.75431328943833e-09
1.30039334173280	7.35492824760637e-12
1.30039337385912	1.50055577818970e-14
1.30039337397929	2.38580734127695e-17
1.30039337397956	2.98745808860479e-20
1.30039337397956	2.95587515061902e-23
1.30039337397956	2.30323121175076e-26
1.30039337397956	1.39849841559177e-29
1.30039337397956	6.48673567100971e-33
1.30039337397956	2.22190679414597e-36
1.30039337397956	5.30039307939970e-40
1.30039337397956	7.86757211593337e-44
};
\addplot [color=mycolor2, mark=square, mark size = 1.5pt, mark options={solid, mycolor2}, forget plot]
table[
  row sep=newline,
  x index=0,              % The first column is x-values
  y expr=\thisrowno{1}/5.4689e-10  % The second column divided by A
]
{%
1.00000000000000	0.0931146576127747
3.97966904360879	0.00434085933763064
6.13273527507359	0.000131665351642144
6.78579541921862	2.90522882528170e-06
6.89026744777575	4.95995218624553e-08
6.90025560109033	6.81115775938945e-10
6.90087282275756	7.72486107437198e-12
6.90089882352755	7.37412809285811e-14
6.90089959916047	6.00858471092600e-16
6.90089961601383	4.22359294395774e-18
6.90089961628630	2.58202820459850e-20
6.90089961628963	1.38133620217417e-22
6.90089961628966	6.49720832087113e-25
6.90089961628966	2.69603427824960e-27
6.90089961628966	9.89249727776616e-30
};

\addplot [color=mycolor4, mark=square, mark size = 1.5pt, mark options={solid, mycolor4}, forget plot]
table[
  row sep=newline,
  x index=0,              % The first column is x-values
  y expr=\thisrowno{1}/9.3919e-06  % The second column divided by A
]
{%
1	0.264864270852973
13.7134850009427	0.0379363359483657
56.5056719506992	0.00364100359338618
119.480470101907	0.000259181277543366
169.911963086295	1.45102754154542e-05
194.757965721279	6.63636546197245e-07
202.901789561577	2.54601113073419e-08
204.776393930153	8.35396657302990e-10
205.091630018377	2.37924886311490e-11
205.131532559043	5.95001437264920e-13
205.135424294401	1.31866655398907e-14
205.135722249751	2.60942455263035e-16
205.135740429230	4.63896620967553e-18
205.135741324218	7.44699090653748e-20
205.135741360136	1.08410436031565e-21
};

\addplot [color=mycolor3, mark=square, mark size = 1.5pt, mark options={solid, mycolor3}, forget plot]
table[
  row sep=newline,
  x index=0,              % The first column is x-values
  y expr=\thisrowno{1}/0.0069  % The second column divided by A
]
{%
1	0.539051285104712
35.4992822467015	0.179892308875231
398.162176939166	0.0421550546336359
2154.51037319497	0.00749924906513722
6919.35324720560	0.00106496864439309
15039.2194560044	0.000124952368987256
24407.4443509268	1.24166793457862e-05
32120.8866114011	1.06462732213856e-06
36833.1031944774	7.99059046389353e-08
39033.7585141938	5.31033343310696e-09
39838.1317910514	3.15398033476303e-10
40072.6604383400	1.68700186938620e-11
40128.0652017752	8.17844686124103e-13
40138.8091119471	3.61305012572586e-14
40140.5381623747	1.46126491837115e-15
};


\addplot [color=mycolor5, mark=square, mark size = 1.5pt, mark options={solid, mycolor5}, forget plot]
table[
  row sep=newline,
  x index=0,              % The first column is x-values
  y expr=\thisrowno{1}/0.2590  % The second column divided by A
]
{%
0.999999999999997	0.825151473470881
67.0121178776705	0.516896999959192
1700.40663774872	0.248570288699076
22122.9415572648	0.0948275263554548
172100.260690525	0.0296072194802526
883858.290711310	0.00776061983275542
3215926.10257828	0.00174263225119569
8751774.55412054	0.000340650401861064
18626390.7332306	5.87259865583299e-05
32244964.4694705	9.02327305289813e-06
47101712.3585257	1.24656361875455e-06
60162803.3960657	1.55980799921142e-07
69560122.9825336	1.77884759669320e-08
75165917.2517565	1.85880134950819e-09
77969272.6541470	1.78794330861422e-10
};



\node[rotate=-90] at (axis cs: 2.5,4e-10) {\footnotesize $r = \sfrac{1}{8}$};
\node[rotate=-90] at (axis cs: 13,4e-10) {\footnotesize $r = \sfrac{1}{4}$};
\node[rotate=-90] at (axis cs: 400,4e-10) {\footnotesize $r = \sfrac{3}{8}$};
\node[rotate=-90] at (axis cs: 8e4,4e-10) {\footnotesize $r = \sfrac{1}{2}$};
\node[rotate=-90] at (axis cs: 3e7,4e-10) {\footnotesize $r = \sfrac{5}{8}$};

\node[draw=mycolor1, circle, minimum size=7pt, inner sep=0pt] at (axis cs:1.30039337397956, 1.1533e+11) {};

\node[draw=mycolor2, circle, minimum size=7pt, inner sep=0pt] at (axis cs:6.13273527507359, 2.4075e+05) {};

\node[draw=mycolor4, circle, minimum size=7pt, inner sep=0pt] at (axis cs:169.911963086295, 1.545) {};

\node[draw=mycolor3, circle, minimum size=7pt, inner sep=0pt] at (axis cs:36833.1031944774, 1.1581e-05) {};

\node[draw=mycolor5, circle, minimum size=7pt, inner sep=0pt] at (axis cs:69560122.9825336, 6.8681e-08) {};

	
\end{axis}
\end{tikzpicture}%

==> rev_Figure/second_order_moment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=20,
xmax=65,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Sequence length $n$},
ymode=log,
ymin=0,
ymax=2e4,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The second-order moment of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
8	4.99266424385759\\
16	15.8109655900111\\
24	49.4797197731517\\
32	154.372333162345\\
40	481.036282425077\\
48	1498.02436465957\\
56	4663.44813365984\\
64	14514.4298701004\\
};
\addlegendentry{Arikan's upper bound}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
8	1.87256510244083\\
16	2.87139232676503\\
24	5.63700112520781\\
32	13.2722119421299\\
40	34.729314389795\\
48	96.0709597279241\\
56	273.821988824704\\
64	794.515254582067\\
};
\addlegendentry{Theorem 6 of the revised manuscript}

\addplot [color= mycolor4, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
8	1.32182724376388\\
12	1.59576120549195\\
16	2.03166563394782\\
20	2.81000437781918\\
24	3.93573085668221\\
28	5.7243960400376\\
32	8.24114678350165\\
36	12.6712502964685\\
40	20.2022636972256\\
44	34.9021039240132\\
48	58.6581367566323\\
52	90.4630796976018\\
56	154.142539810462\\
60	241.555533271831\\
64	420.153929204342\\
};
\addlegendentry{Simulation, suboptimal guesswork}

\addplot [color= mycolor4, mark=triangle, mark size = 1.5pt, dotted, line width=0.5pt, mark options={solid}]
  table[row sep=crcr]{%
8	1.21038203735713\\
12	1.379045677894\\
16	1.64068795817841\\
20	2.115849472774\\
24	2.93084885776075\\
28	3.943986641890\\
32	5.58361470966405\\
36	7.901763395675\\
40	11.6578057475194\\
44	19.244831433561\\
48	32.5880655366003\\
52	49.558914607427\\
56	75.8367652511463\\
60	139.763847147490\\
64	237.48850800057\\
};
\addlegendentry{Simulation, optimal guesswork}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
8	0.526487946170799\\
16	0.792815845654481\\
24	1.44482119681465\\
32	2.94641118911257\\
40	6.46692759060838\\
48	14.9476001734951\\
56	35.901304118868\\
64	88.8178567667248\\
};
\addlegendentry{Arikan's lower bound}

\end{axis}
\end{tikzpicture}%

==> rev_Figure/second_order_vs_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1.01in,0.685in)},
scale only axis,
xmin=1,
xmax=2.5,
xlabel style={at={(0.5,1ex)},font=\color{white!15!black}, font=\small},
xlabel={Value of $q$},
%ymode=log,
ymin=400,
ymax=1100,
yminorticks=true,
ylabel style={at={(1.5ex,0.5)},font=\color{white!15!black}, font=\small},
ylabel={The second-order moment of guesses},
axis background/.style={fill=white},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west , fill opacity=0.5, text opacity=1, font = \scriptsize	 , legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=newline]{%
1.01	nan
1.05	945.68431618554
1.1	882.481098893695
1.15	844.933722310603
1.251	806.569176178955
1.32	796.216445789375
1.376	793.551106766837
1.501	799.825230579944
1.501	799.825230579944
1.501	799.825230579944
1.626	817.22275527141
1.751	841.865962604631
2.001	905.250139497245
2.501	1064.76866900211
};
\addlegendentry{Hamming subset bound, Eq. \eqref{equ::Newbound:XnYn:binary}}

\addplot [color= black, mark=square, mark size = 1pt, dotted, line width=0.5pt, mark options={solid}]
 table[row sep=crcr]{%
1.001	 420\\
2.5    420\\
};
\addlegendentry{Simulation, sub-optimal guesswork}


\end{axis}
\end{tikzpicture}%
